Exploiting Scheduled Access Features of mmWave WLANs for Periodic Traffic Sources

Many current and future multimedia and industrial applications, like video streaming, eXtended Reality or remote robot control, are characterized by periodic data transmissions with strict latency and reliability constraints. In an effort to meet the stringent demand of such traffic sources, the WiGig standards support a contention-free channel access mechanism, named Service Period, that makes it possible to allocate dedicated time intervals to certain wireless stations. However, the standard only covers the fundamental aspects that ensure interoperability, while the actual schedule logic is left to vendors. In this paper, we propose two algorithms for joint admission control and scheduling of periodic traffic streams with contrasting performance objectives, specifically a simple scheduler and a max-min fair scheduler. The schemes are compared in two different scenarios, in order to characterize and highlight some fundamental trade-offs. As expected from their design principles, the simple scheduler tends to trade acceptance rate for resource availability, contrary to the max-min fair scheduler, giving to implementers a clear performance trade-off, although performance cannot be balanced by means of a tunable parameter.

==> img/accrate_eta_bound_0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\rho$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Acceptance Rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\addplot [color0, line width=1.5pt]
table {%
0.01 0.06
0.03 0.06
0.05 0.06
0.07 0.0789473684210526
0.09 0.1
0.11 0.12
0.13 0.13953488372093
0.15 0.157894736842105
0.17 0.176470588235294
0.19 0.193548387096774
0.21 0.214285714285714
0.23 0.230769230769231
0.25 0.24
0.27 0.304347826086957
0.29 0.318181818181818
0.31 0.333333333333333
0.33 0.35
0.35 0.368421052631579
0.37 0.388888888888889
0.39 0.411764705882353
0.41 0.411764705882353
0.43 0.4375
0.45 0.4375
0.47 0.466666666666667
0.49 0.466666666666667
0.51 0.571428571428571
0.53 0.571428571428571
0.55 0.571428571428571
0.57 0.615384615384615
0.59 0.615384615384615
0.61 0.615384615384615
0.63 0.666666666666667
0.65 0.666666666666667
0.67 0.666666666666667
0.69 0.666666666666667
0.71 0.666666666666667
0.73 0.727272727272727
0.75 0.727272727272727
0.77 0.818181818181818
0.79 0.818181818181818
0.81 0.818181818181818
0.83 0.818181818181818
0.85 0.9
0.87 0.9
0.89 0.9
0.91 0.9
0.93 0.9
0.95 0.9
0.97 0.9
0.99 0.9
};
% \addlegendentry{A1}
\addplot [color1, line width=1.5pt]
table {%
0.01 1
0.03 1
0.05 0.8
0.07 0.631578947368421
0.09 0.8
0.11 0.8
0.13 0.558139534883721
0.15 0.631578947368421
0.17 0.705882352941177
0.19 0.774193548387097
0.21 0.857142857142857
0.23 0.923076923076923
0.25 0.76
0.27 0.608695652173913
0.29 0.636363636363636
0.31 0.666666666666667
0.33 0.7
0.35 0.736842105263158
0.37 0.777777777777778
0.39 0.823529411764706
0.41 0.823529411764706
0.43 0.875
0.45 0.875
0.47 0.933333333333333
0.49 0.933333333333333
0.51 0.571428571428571
0.53 0.571428571428571
0.55 0.571428571428571
0.57 0.615384615384615
0.59 0.615384615384615
0.61 0.615384615384615
0.63 0.666666666666667
0.65 0.666666666666667
0.67 0.75
0.69 0.75
0.71 0.75
0.73 0.818181818181818
0.75 0.818181818181818
0.77 0.818181818181818
0.79 0.818181818181818
0.81 0.818181818181818
0.83 0.818181818181818
0.85 0.9
0.87 0.9
0.89 0.9
0.91 0.9
0.93 0.9
0.95 0.9
0.97 0.9
0.99 0.9
};
% \addlegendentry{A2}
\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
% axis y line=right,
legend cell align={left},
legend style={font=\scritpsize,at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
xmin=0, xmax=1,
xtick={\empty},
ylabel={$N_{\rm max}$},
ylabel style={font=\scriptsize\color{red}},
ytick align=outside,
yticklabel pos=right,
ytick pos=right,
y tick style={color=red},
every y tick label/.append style={red},
ymin=-5, ymax=105,
]
\addplot [thick, red, dashed]
table {%
0.01 100
0.03 100
0.05 100
0.07 76
0.09 60
0.11 50
0.13 43
0.15 38
0.17 34
0.19 31
0.21 28
0.23 26
0.25 25
0.27 23
0.29 22
0.31 21
0.33 20
0.35 19
0.37 18
0.39 17
0.41 17
0.43 16
0.45 16
0.47 15
0.49 15
0.51 14
0.53 14
0.55 14
0.57 13
0.59 13
0.61 13
0.63 12
0.65 12
0.67 12
0.69 12
0.71 12
0.73 11
0.75 11
0.77 11
0.79 11
0.81 11
0.83 11
0.85 10
0.87 10
0.89 10
0.91 10
0.93 10
0.95 10
0.97 10
0.99 10
};
% \addlegendentry{bound}
\end{axis}

\end{tikzpicture}

==> img/accrate_prob.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.5,1.05)}, anchor=south, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Acceptance rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
legend columns=2
]
\path [draw=color0, thick]
(axis cs:0,0.133333333333333)
--(axis cs:0,0.133333333333333);

\path [draw=color0, thick]
(axis cs:0.053,0.133102684449015)
--(axis cs:0.053,0.135008426662096);

\path [draw=color0, thick]
(axis cs:0.105,0.137444793705876)
--(axis cs:0.105,0.140555206294124);

\path [draw=color0, thick]
(axis cs:0.158,0.142188889050926)
--(axis cs:0.158,0.145922222060185);

\path [draw=color0, thick]
(axis cs:0.211,0.148279203548709)
--(axis cs:0.211,0.152498574229068);

\path [draw=color0, thick]
(axis cs:0.263,0.148108094599552)
--(axis cs:0.263,0.152336349844893);

\path [draw=color0, thick]
(axis cs:0.316,0.150178571062352)
--(axis cs:0.316,0.154488095604315);

\path [draw=color0, thick]
(axis cs:0.368,0.151166471803634)
--(axis cs:0.368,0.155500194863032);

\path [draw=color0, thick]
(axis cs:0.421,0.153155664447167)
--(axis cs:0.421,0.1575110022195);

\path [draw=color0, thick]
(axis cs:0.474,0.152822902884148)
--(axis cs:0.474,0.157177097115852);

\path [draw=color0, thick]
(axis cs:0.526,0.152490631808558)
--(axis cs:0.526,0.156842701524775);

\path [draw=color0, thick]
(axis cs:0.579,0.155723149383561)
--(axis cs:0.579,0.160054628394217);

\path [draw=color0, thick]
(axis cs:0.632,0.150726847969232)
--(axis cs:0.632,0.155050929808546);

\path [draw=color0, thick]
(axis cs:0.684,0.150836670707074)
--(axis cs:0.684,0.155163329292926);

\path [draw=color0, thick]
(axis cs:0.737,0.147783106151218)
--(axis cs:0.737,0.151994671626559);

\path [draw=color0, thick]
(axis cs:0.789,0.146919139316248)
--(axis cs:0.789,0.151080860683752);

\path [draw=color0, thick]
(axis cs:0.842,0.142453651208907)
--(axis cs:0.842,0.14621301545776);

\path [draw=color0, thick]
(axis cs:0.895,0.138803723374418)
--(axis cs:0.895,0.142085165514471);

\path [draw=color0, thick]
(axis cs:0.947,0.1355194510358)
--(axis cs:0.947,0.137813882297533);

\path [draw=color0, thick]
(axis cs:1,0.133333333333333)
--(axis cs:1,0.133333333333333);

\path [draw=color1, thick]
(axis cs:0,0.888888888888889)
--(axis cs:0,0.888888888888889);

\path [draw=color1, thick]
(axis cs:0.053,0.861035927690612)
--(axis cs:0.053,0.867519627864943);

\path [draw=color1, thick]
(axis cs:0.105,0.871215006470906)
--(axis cs:0.105,0.878896104640205);

\path [draw=color1, thick]
(axis cs:0.158,0.875230225901543)
--(axis cs:0.158,0.883769774098457);

\path [draw=color1, thick]
(axis cs:0.211,0.874310841162752)
--(axis cs:0.211,0.883133603281692);

\path [draw=color1, thick]
(axis cs:0.263,0.872690887286875)
--(axis cs:0.263,0.881753557157569);

\path [draw=color1, thick]
(axis cs:0.316,0.86663131755252)
--(axis cs:0.316,0.877479793558592);

\path [draw=color1, thick]
(axis cs:0.368,0.857553787703135)
--(axis cs:0.368,0.868779545630199);

\path [draw=color1, thick]
(axis cs:0.421,0.85632678327167)
--(axis cs:0.421,0.867117661172774);

\path [draw=color1, thick]
(axis cs:0.474,0.843248686548566)
--(axis cs:0.474,0.855195757895879);

\path [draw=color1, thick]
(axis cs:0.526,0.83135599939462)
--(axis cs:0.526,0.843755111716491);

\path [draw=color1, thick]
(axis cs:0.579,0.825735075224169)
--(axis cs:0.579,0.839487146998053);

\path [draw=color1, thick]
(axis cs:0.632,0.815511757010392)
--(axis cs:0.632,0.829043798545163);

\path [draw=color1, thick]
(axis cs:0.684,0.811660718185977)
--(axis cs:0.684,0.824228170702912);

\path [draw=color1, thick]
(axis cs:0.737,0.806627351560118)
--(axis cs:0.737,0.819928203995438);

\path [draw=color1, thick]
(axis cs:0.789,0.804246328564288)
--(axis cs:0.789,0.818864782546823);

\path [draw=color1, thick]
(axis cs:0.842,0.812418157382522)
--(axis cs:0.842,0.826470731506367);

\path [draw=color1, thick]
(axis cs:0.895,0.823950890409636)
--(axis cs:0.895,0.838271331812586);

\path [draw=color1, thick]
(axis cs:0.947,0.834713816197944)
--(axis cs:0.947,0.848175072690945);

\path [draw=color1, thick]
(axis cs:1,0.888888888888889)
--(axis cs:1,0.888888888888889);

\addplot [line width=1.5pt, color0]
table {%
0 0.133333333333333
0.053 0.134055555555556
0.105 0.139
0.158 0.144055555555556
0.211 0.150388888888889
0.263 0.150222222222222
0.316 0.152333333333333
0.368 0.153333333333333
0.421 0.155333333333333
0.474 0.155
0.526 0.154666666666667
0.579 0.157888888888889
0.632 0.152888888888889
0.684 0.153
0.737 0.149888888888889
0.789 0.149
0.842 0.144333333333333
0.895 0.140444444444444
0.947 0.136666666666667
1 0.133333333333333
};
% \addlegendentry{Simple}
\addplot [line width=1.5pt, color1]
table {%
0 0.888888888888889
0.053 0.864277777777778
0.105 0.875055555555556
0.158 0.8795
0.211 0.878722222222222
0.263 0.877222222222222
0.316 0.872055555555556
0.368 0.863166666666667
0.421 0.861722222222222
0.474 0.849222222222222
0.526 0.837555555555556
0.579 0.832611111111111
0.632 0.822277777777778
0.684 0.817944444444444
0.737 0.813277777777778
0.789 0.811555555555556
0.842 0.819444444444444
0.895 0.831111111111111
0.947 0.841444444444444
1 0.888888888888889
};
% \addlegendentry{Max-Min Fair}
\end{axis}

\end{tikzpicture}


==> img/accrate_v2_prob.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={at={(0.5,1.1)}, anchor=south, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Acceptance rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
legend columns=4
]
\path [draw=color0, thick]
(axis cs:0.053,0.0770323126821846)
--(axis cs:0.053,0.140824830174958);

\path [draw=color0, thick]
(axis cs:0.105,0.12998283054298)
--(axis cs:0.105,0.19772388759195);

\path [draw=color0, thick]
(axis cs:0.158,0.159609854539492)
--(axis cs:0.158,0.221493569813932);

\path [draw=color0, thick]
(axis cs:0.211,0.217084757622703)
--(axis cs:0.211,0.276602072703833);

\path [draw=color0, thick]
(axis cs:0.263,0.1726158574522)
--(axis cs:0.263,0.217797956717806);

\path [draw=color0, thick]
(axis cs:0.316,0.1825655005167)
--(axis cs:0.316,0.221374663034919);

\path [draw=color0, thick]
(axis cs:0.368,0.168212656954546)
--(axis cs:0.368,0.200637253856701);

\path [draw=color0, thick]
(axis cs:0.421,0.16510737443857)
--(axis cs:0.421,0.192361203105878);

\path [draw=color0, thick]
(axis cs:0.474,0.173390738293745)
--(axis cs:0.474,0.196673874957196);

\path [draw=color0, thick]
(axis cs:0.526,0.162264655990125)
--(axis cs:0.526,0.181956041333034);

\path [draw=color0, thick]
(axis cs:0.579,0.165882340247179)
--(axis cs:0.579,0.182256393058182);

\path [draw=color0, thick]
(axis cs:0.632,0.159922540089172)
--(axis cs:0.632,0.173842427806441);

\path [draw=color0, thick]
(axis cs:0.684,0.156282866804887)
--(axis cs:0.684,0.167778236156461);

\path [draw=color0, thick]
(axis cs:0.737,0.149372158164168)
--(axis cs:0.737,0.159290240791608);

\path [draw=color0, thick]
(axis cs:0.789,0.152467320444103)
--(axis cs:0.789,0.158554809881153);

\path [draw=color0, thick]
(axis cs:0.842,0.146378567938058)
--(axis cs:0.842,0.151318960653425);

\path [draw=color0, thick]
(axis cs:0.895,0.13909395169579)
--(axis cs:0.895,0.143790147953354);

\path [draw=color0, thick]
(axis cs:0.947,0.137362690631043)
--(axis cs:0.947,0.139412648152334);

\path [draw=color0, thick]
(axis cs:1,0.133333333333333)
--(axis cs:1,0.133333333333333);

\path [draw=color0, thick]
(axis cs:0,0.133333333333333)
--(axis cs:0,0.133333333333333);

\path [draw=color0, thick]
(axis cs:0.053,0.131440743169892)
--(axis cs:0.053,0.135545908127764);

\path [draw=color0, thick]
(axis cs:0.105,0.130810036892876)
--(axis cs:0.105,0.136983384626975);

\path [draw=color0, thick]
(axis cs:0.158,0.12945842668226)
--(axis cs:0.158,0.137562828943408);

\path [draw=color0, thick]
(axis cs:0.211,0.123439517789784)
--(axis cs:0.211,0.133104433313138);

\path [draw=color0, thick]
(axis cs:0.263,0.128274830220796)
--(axis cs:0.263,0.138974634397462);

\path [draw=color0, thick]
(axis cs:0.316,0.124334796325429)
--(axis cs:0.316,0.13726434830196);

\path [draw=color0, thick]
(axis cs:0.368,0.129484347199422)
--(axis cs:0.368,0.143713847787225);

\path [draw=color0, thick]
(axis cs:0.421,0.130502595429018)
--(axis cs:0.421,0.145773770056983);

\path [draw=color0, thick]
(axis cs:0.474,0.120263076316386)
--(axis cs:0.474,0.138038521524317);

\path [draw=color0, thick]
(axis cs:0.526,0.123941114601856)
--(axis cs:0.526,0.143825350419451);

\path [draw=color0, thick]
(axis cs:0.579,0.130225175562663)
--(axis cs:0.579,0.151706312707035);

\path [draw=color0, thick]
(axis cs:0.632,0.117238563017005)
--(axis cs:0.632,0.142866469355276);

\path [draw=color0, thick]
(axis cs:0.684,0.12181554835015)
--(axis cs:0.684,0.14921429265844);

\path [draw=color0, thick]
(axis cs:0.737,0.119678876741149)
--(axis cs:0.737,0.153410017787955);

\path [draw=color0, thick]
(axis cs:0.789,0.108039737417587)
--(axis cs:0.789,0.142338209390507);

\path [draw=color0, thick]
(axis cs:0.842,0.0979018591377184)
--(axis cs:0.842,0.140275421914563);

\path [draw=color0, thick]
(axis cs:0.895,0.0936971512189569)
--(axis cs:0.895,0.145706769797055);

\path [draw=color0, thick]
(axis cs:0.947,0.0650354690378827)
--(axis cs:0.947,0.1219451403804);

\path [draw=color1, thick]
(axis cs:0.053,0.653721611320907)
--(axis cs:0.053,0.747501933652638);

\path [draw=color1, thick]
(axis cs:0.105,0.773826659678431)
--(axis cs:0.105,0.841242709798999);

\path [draw=color1, thick]
(axis cs:0.158,0.779750978353586)
--(axis cs:0.158,0.827571019093412);

\path [draw=color1, thick]
(axis cs:0.211,0.766780865758021)
--(axis cs:0.211,0.811383461744542);

\path [draw=color1, thick]
(axis cs:0.263,0.766252057728734)
--(axis cs:0.263,0.808597206590538);

\path [draw=color1, thick]
(axis cs:0.316,0.77850066700985)
--(axis cs:0.316,0.816636214168827);

\path [draw=color1, thick]
(axis cs:0.368,0.765689382620377)
--(axis cs:0.368,0.802031045074152);

\path [draw=color1, thick]
(axis cs:0.421,0.761689112795262)
--(axis cs:0.421,0.794583463798127);

\path [draw=color1, thick]
(axis cs:0.474,0.767172947911461)
--(axis cs:0.474,0.800119412906217);

\path [draw=color1, thick]
(axis cs:0.526,0.765256184064746)
--(axis cs:0.526,0.796563305356842);

\path [draw=color1, thick]
(axis cs:0.579,0.763968418173611)
--(axis cs:0.579,0.793912142142621);

\path [draw=color1, thick]
(axis cs:0.632,0.768067473706077)
--(axis cs:0.632,0.797747468593156);

\path [draw=color1, thick]
(axis cs:0.684,0.780723459477967)
--(axis cs:0.684,0.807762584332548);

\path [draw=color1, thick]
(axis cs:0.737,0.782800123472983)
--(axis cs:0.737,0.809088937081465);

\path [draw=color1, thick]
(axis cs:0.789,0.781496031536468)
--(axis cs:0.789,0.80611853253155);

\path [draw=color1, thick]
(axis cs:0.842,0.809356121211881)
--(axis cs:0.842,0.832348777621386);

\path [draw=color1, thick]
(axis cs:0.895,0.825525711997269)
--(axis cs:0.895,0.845729431626929);

\path [draw=color1, thick]
(axis cs:0.947,0.83940798765055)
--(axis cs:0.947,0.856687508494596);

\path [draw=color1, thick]
(axis cs:1,0.888888888888889)
--(axis cs:1,0.888888888888889);

\path [draw=color1, thick]
(axis cs:0,0.888888888888889)
--(axis cs:0,0.888888888888889);

\path [draw=color1, thick]
(axis cs:0.053,0.863611095790777)
--(axis cs:0.053,0.873070721879898);

\path [draw=color1, thick]
(axis cs:0.105,0.875598916468745)
--(axis cs:0.105,0.887344283932179);

\path [draw=color1, thick]
(axis cs:0.158,0.889028867696744)
--(axis cs:0.158,0.903447444291817);

\path [draw=color1, thick]
(axis cs:0.211,0.89553135876254)
--(axis cs:0.211,0.911699747369372);

\path [draw=color1, thick]
(axis cs:0.263,0.900205794991201)
--(axis cs:0.263,0.917740008987689);

\path [draw=color1, thick]
(axis cs:0.316,0.895203128520141)
--(axis cs:0.316,0.916068981645029);

\path [draw=color1, thick]
(axis cs:0.368,0.898151886332692)
--(axis cs:0.368,0.919967709506177);

\path [draw=color1, thick]
(axis cs:0.421,0.911400284942585)
--(axis cs:0.421,0.932486749112144);

\path [draw=color1, thick]
(axis cs:0.474,0.893542545127311)
--(axis cs:0.474,0.919672747664756);

\path [draw=color1, thick]
(axis cs:0.526,0.88578183690301)
--(axis cs:0.526,0.914623815209088);

\path [draw=color1, thick]
(axis cs:0.579,0.894582230834495)
--(axis cs:0.579,0.922571788633571);

\path [draw=color1, thick]
(axis cs:0.632,0.864007545420426)
--(axis cs:0.632,0.898202753000362);

\path [draw=color1, thick]
(axis cs:0.684,0.846756170370628)
--(axis cs:0.684,0.884630550766329);

\path [draw=color1, thick]
(axis cs:0.737,0.831120720731669)
--(axis cs:0.737,0.871081567949722);

\path [draw=color1, thick]
(axis cs:0.789,0.844452738342664)
--(axis cs:0.789,0.884029733433926);

\path [draw=color1, thick]
(axis cs:0.842,0.76773262001282)
--(axis cs:0.842,0.8196055002003);

\path [draw=color1, thick]
(axis cs:0.895,0.716462797236644)
--(axis cs:0.895,0.783987004850438);

\path [draw=color1, thick]
(axis cs:0.947,0.597186467619188)
--(axis cs:0.947,0.690902175040092);

\addplot [line width=1.5pt, color0, forget plot]
table {%
0 nan
0.053 0.108928571428571
0.105 0.163853359067465
0.158 0.190551712176712
0.211 0.246843415163268
0.263 0.195206907085003
0.316 0.201970081775809
0.368 0.184424955405623
0.421 0.178734288772224
0.474 0.185032306625471
0.526 0.17211034866158
0.579 0.174069366652681
0.632 0.166882483947806
0.684 0.162030551480674
0.737 0.154331199477888
0.789 0.155511065162628
0.842 0.148848764295742
0.895 0.141442049824572
0.947 0.138387669391688
1 0.133333333333333
};
% \addlegendentry{A2 T2}
\addplot [line width=1.5pt, color0, dashed, forget plot]
table {%
0 0.133333333333333
0.053 0.133493325648828
0.105 0.133896710759925
0.158 0.133510627812834
0.211 0.128271975551461
0.263 0.133624732309129
0.316 0.130799572313694
0.368 0.136599097493323
0.421 0.138138182743
0.474 0.129150798920352
0.526 0.133883232510654
0.579 0.140965744134849
0.632 0.13005251618614
0.684 0.135514920504295
0.737 0.136544447264552
0.789 0.125188973404047
0.842 0.119088640526141
0.895 0.119701960508006
0.947 0.0934903047091413
1 nan
};
% \addlegendentry{A2 T2}
\addplot [line width=1.5pt, color1, forget plot]
table {%
0 nan
0.053 0.700611772486772
0.105 0.807534684738715
0.158 0.803660998723499
0.211 0.789082163751281
0.263 0.787424632159636
0.316 0.797568440589338
0.368 0.783860213847265
0.421 0.778136288296694
0.474 0.783646180408839
0.526 0.780909744710794
0.579 0.778940280158116
0.632 0.782907471149617
0.684 0.794243021905257
0.737 0.795944530277224
0.789 0.793807282034009
0.842 0.820852449416634
0.895 0.835627571812099
0.947 0.848047748072573
1 0.888888888888889
};
% \addlegendentry{A2 T2}
\addplot [line width=1.5pt, color1, dashed, forget plot]
table {%
0 0.888888888888889
0.053 0.868340908835337
0.105 0.881471600200462
0.158 0.896238155994281
0.211 0.903615553065956
0.263 0.908972901989445
0.316 0.905636055082585
0.368 0.909059797919434
0.421 0.921943517027365
0.474 0.906607646396033
0.526 0.900202826056049
0.579 0.908577009734033
0.632 0.881105149210394
0.684 0.865693360568478
0.737 0.851101144340695
0.789 0.864241235888295
0.842 0.79366906010656
0.895 0.750224901043541
0.947 0.64404432132964
1 nan
};
% \addlegendentry{A2 T2}



% \addplot [line width=1.5pt, color0]
% table {%
% -10 -10
% };
% \addlegendentry{Simple}
% \addplot [line width=1.5pt, color1]
% table {%
% -10 -10
% };
% \addlegendentry{Max-Min Fair}


% \addplot [line width=1.5pt, black]
% table {%
% -10 -10
% };
% \addlegendentry{$T_1$}
% \addplot [line width=1.5pt, black, dashed]
% table {%
% -10 -10
% };
% \addlegendentry{$T_2$}
\end{axis}

\end{tikzpicture}


==> img/collision1.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-1,0) -- (-.5,0);
\draw[thick] (-.5,0) -- (4.5,0);
\draw[thick, dashed] (4.5,0) -- (5,0);

% allocation 1
\draw[fill=color0] (0,0) rectangle ++(2,\allocHeight) node {};
% allocation 2
\draw[fill=color1] (2,0) rectangle ++(1.7,\allocHeight) node {};

% overlap
\draw[pattern color=color0, pattern=north west lines] (2,0) rectangle (2.5,\allocHeight) node {};
\draw[pattern color=color1, pattern=north west lines] (3.7,0) rectangle (4,\allocHeight) node {};

% labels
\draw[|-|] (0,\allocHeight+0.7) -- node[above] {$\Tblk{n}(r^*)$} ++(2.5, 0);
\draw[<-|] (2,\allocHeight+0.7) -- ++(0.5, 0);
\draw[|-|] (0,\allocHeight+0.6) -- node[below] {$\Tblk{n}(r_n^*)=\Tblk{n}(r_n)$} ++(2, 0);

\draw[|-|] (2,-0.6) -- node[above] {$\Tblk{N}(r^*)$} ++(2, 0);
\draw[<-|] (3.7,-0.6) -- ++(0.3, 0);
\draw[|-|] (2,-0.7) -- node[below] {$\Tblk{N}(r_N^*)=\Tblk{N}(r_N)$} ++(1.7, 0);

\draw (1.5,0) -- node[left] {$\tstart{N} \rightarrow \tstart{N*}$} ++(0,-.4);
\draw (2,0) -- ++(0,-.4);
\draw[|->] (1.5,-0.2) -- ++(0.5, 0);

\draw (4.3,\allocHeight+0.4) -- (4.3,-.4) node[below right] {$\tlim'$};

\end{tikzpicture}

==> img/collision2.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-1,0) -- (-.5,0);
\draw[thick] (-.5,0) -- (4.5,0);
\draw[thick, dashed] (4.5,0) -- (5,0);

% allocation 1
\draw[fill=color0] (0,0) rectangle ++(2,\allocHeight) node {};
% allocation 2
\draw[fill=color1] (2,0) rectangle ++(2,\allocHeight) node {};

% overlap
\draw[pattern color=color0, pattern=north west lines] (2,0) rectangle (2.3,\allocHeight) node {};
\draw[pattern color=white, pattern=north west lines] (3.7,0) rectangle (4,\allocHeight) node {};

% labels
\draw[|-|] (0,\allocHeight+0.7) -- node[above] {$\Tblk{n}(r^*)$} ++(2.3, 0);
\draw[<-|] (2,\allocHeight+0.7) -- ++(0.3, 0);
\draw[|-|] (0,\allocHeight+0.6) -- node[below] {$\Tblk{n}(r_n^*)=\Tblk{n}(r_n)$} ++(2, 0);

\draw[|-|] (2,-0.6) -- node[above] {$\Tblk{N}(r^*)$} ++(1.7, 0);
\draw[|->] (3.7,-0.6) -- ++(0.3, 0);
\draw[|-|] (2,-0.7) -- node[below] {$\Tblk{N}(r_N^*)=\Tblk{N}(r_N)$} ++(2, 0);

\draw (1.5,0) -- ++(0,-.4) node[left] {$\tstart{N} \rightarrow \tstart{N*}$};
\draw (2,0) -- ++(0,-.4);
\draw[|->] (1.5,-0.2) -- ++(0.5, 0);

\draw (4.3,\allocHeight+0.4) -- (4.3,-.4) node[below right] {$\tlim'$};

\end{tikzpicture}

==> img/collision3.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-1,0) -- (-.5,0);
\draw[thick] (-.5,0) -- (4.5,0);
\draw[thick, dashed] (4.5,0) -- (5,0);

% allocation 1
\draw[fill=color0] (0,0) rectangle ++(2,\allocHeight) node {};
% allocation 2
\draw[fill=color1] (2,0) rectangle ++(2,\allocHeight) node {};

% overlap
\draw[pattern=dots] (0,0) rectangle (1,\allocHeight) node {};
\draw[pattern color=color0, pattern=north west lines] (2,0) rectangle (2.3,\allocHeight) node {};

\draw[pattern color=color1, pattern=north west lines] (4,0) rectangle (4.3,\allocHeight) node {};

% labels
\draw[|-|] (0,\allocHeight+0.2) -- node[above] {$\Tblk{n}(r_n^*)$} ++(2, 0);
\draw[|-|] (0,-0.6) -- node[above] {$\Tblk{n}(r^*)$} ++(1, 0);
\draw[|->] (1,-0.6) -- ++(1, 0);
\draw[|-|] (0,-0.7) -- node[below] {$\Tblk{n}(r_n)$} ++(2.3, 0);
\draw[<-|] (2,-0.7) -- ++(0.3, 0);

\draw[|-|] (2,\allocHeight+0.7) -- node[above] {$\Tblk{N}(r_N^*)=\Tblk{N}(r_N)$} ++(2, 0);
\draw[|-|] (2,\allocHeight+0.6) -- node[below] {$\Tblk{N}(r^*)$} ++(2.3, 0);
\draw[<-|] (4,\allocHeight+0.6) -- ++(0.3, 0);

\draw (2,0) -- node[right] {$\tstart{N*} = \tstart{N}$} ++(0,-.4);

\draw (4,\allocHeight+0.4) -- (4,-.4) node[below right] {$\tlim'$};

\end{tikzpicture}

==> img/collision4.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-1,0) -- (-.5,0);
\draw[thick] (-.5,0) -- (4.5,0);
\draw[thick, dashed] (4.5,0) -- (5,0);

% allocation 1
\draw[fill=color0] (0,0) rectangle ++(2,\allocHeight) node {};
% allocation 2
\draw[fill=color1] (2,0) rectangle ++(2,\allocHeight) node {};

% overlap
\draw[pattern color=color0, pattern=north west lines] (2,0) rectangle (2.3,\allocHeight) node {};
\draw[pattern color=color1, pattern=north west lines] (4,0) rectangle (4.4,\allocHeight) node {};

% labels
\draw[|-|] (0,-0.6) -- node[above] {$\Tblk{n}(r_n^*)=\Tblk{n}(r^*)$} ++(2, 0);
\draw[|-|] (0,-0.7) -- node[below] {$\Tblk{n}(r_n)$} ++(2.3, 0);
\draw[<-|] (2,-0.7) -- ++(0.3, 0);

\draw[|-|] (2,\allocHeight+0.7) -- node[above] {$\Tblk{N}(r_N^*)=\Tblk{N}(r^*)$} ++(2, 0);
\draw[|-|] (2,\allocHeight+0.6) -- node[below] {$\Tblk{N}(r_N)$} ++(2.4, 0);
\draw[<-|] (4,\allocHeight+0.6) -- ++(0.4, 0);

\draw (1.5,\allocHeight) -- ++(0,+.4) node[left] {$\tstart{N} \rightarrow \tstart{N*}$};
\draw (2,\allocHeight) -- ++(0,+.4);
\draw[|->] (1.5,\allocHeight+0.2) -- ++(0.5, 0);

\draw (4,\allocHeight+0.4) -- (4,-.4) node[below right] {$\tlim'$};

\end{tikzpicture}

==> img/collision_baseline.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-1,0) -- (-.5,0);
\draw[thick] (-.5,0) -- (4.5,0);
\draw[thick, dashed] (4.5,0) -- (5,0);

% allocation 1
\draw[fill=color0] (0,0) rectangle ++(2,\allocHeight) node {};
% allocation 2
\draw[fill=color1] (2,0) rectangle ++(1.7,\allocHeight) node {};

% tmin
\draw[pattern=north west lines] (0,0) rectangle ++(1.2,\allocHeight) node {};
\draw[pattern=north west lines] (2,0) rectangle ++(1.2,\allocHeight) node {};

% overlap
\draw[pattern color=color0, pattern=vertical lines] (2,0) rectangle (2.5,\allocHeight) node {};

% labels
\draw[|-|] (0,-0.2) -- node[below] {$\Tmin{n}$} ++(1.2, 0);
\draw[|-|] (0,\allocHeight+0.2) -- node[above] {$\Tblk{n}(r_n)$} ++(2.5, 0);

\draw[|-|] (2,\allocHeight+0.5) -- node[above] {$\Tmin{N}$} ++(1.2, 0);
\draw[|-|] (2,-0.2) -- node[below] {$\Tblk{N}(r_N)$} ++(1.7, 0);

\draw (0,0) -- ++(0,-.4) node[below] {$t_{k, \rm start}^{n}$};
\draw (2,0) -- ++(0,-.4) node[below] {$t_{h, \rm start}^{N}$};

\draw (4,\allocHeight+0.4) -- (4,-.4) node[below right] {$\tlim$};

\end{tikzpicture}

==> img/conditional_acceptance_c1_3000run_10pt.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Acceptance Rate $|$ $C_1$},
ymajorgrids,
ymin=0, ymax=1.02,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\path [draw=color0, thick]
(axis cs:0.111,0.731694608807109)
--(axis cs:0.111,0.771339938345086);

\path [draw=color0, thick]
(axis cs:0.222,0.405671369107954)
--(axis cs:0.222,0.421514470929474);

\path [draw=color0, thick]
(axis cs:0.333,0.281326957727288)
--(axis cs:0.333,0.288817257956116);

\path [draw=color0, thick]
(axis cs:0.444,0.217837182083444)
--(axis cs:0.444,0.221731328705799);

\path [draw=color0, thick]
(axis cs:0.556,0.177521969234407)
--(axis cs:0.556,0.179984893789737);

\path [draw=color0, thick]
(axis cs:0.667,0.151009265879059)
--(axis cs:0.667,0.152595217702718);

\path [draw=color0, thick]
(axis cs:0.778,0.131957944763602)
--(axis cs:0.778,0.132989754628198);

\path [draw=color0, thick]
(axis cs:0.889,0.118145495552668)
--(axis cs:0.889,0.118765948544148);

\path [draw=color0, thick]
(axis cs:1,0.107142857142857)
--(axis cs:1,0.107142857142857);

\path [draw=color0, thick]
(axis cs:0.111,0.0544432027322825)
--(axis cs:0.111,0.0581188615701256);

\path [draw=color0, thick]
(axis cs:0.222,0.0547815033620128)
--(axis cs:0.222,0.058993770404337);

\path [draw=color0, thick]
(axis cs:0.333,0.0524844277774775)
--(axis cs:0.333,0.0573225478555206);

\path [draw=color0, thick]
(axis cs:0.444,0.052186928348197)
--(axis cs:0.444,0.0573812461345956);

\path [draw=color0, thick]
(axis cs:0.556,0.0498683764253884)
--(axis cs:0.556,0.0557515134478539);

\path [draw=color0, thick]
(axis cs:0.667,0.0509981205794773)
--(axis cs:0.667,0.0578792752892743);

\path [draw=color0, thick]
(axis cs:0.778,0.0484750129237062)
--(axis cs:0.778,0.0571176068449711);

\path [draw=color0, thick]
(axis cs:0.889,0.0490101405996439)
--(axis cs:0.889,0.0617827149380132);

\path [draw=color1, thick]
(axis cs:0.111,0.879543337181621)
--(axis cs:0.111,0.912260369947164);

\path [draw=color1, thick]
(axis cs:0.222,0.82214038744938)
--(axis cs:0.222,0.847610985029658);

\path [draw=color1, thick]
(axis cs:0.333,0.770144740478549)
--(axis cs:0.333,0.787889946643777);

\path [draw=color1, thick]
(axis cs:0.444,0.720240030688913)
--(axis cs:0.444,0.73402494966053);

\path [draw=color1, thick]
(axis cs:0.556,0.690122047605514)
--(axis cs:0.556,0.701579289599364);

\path [draw=color1, thick]
(axis cs:0.667,0.668586069901819)
--(axis cs:0.667,0.678826430738072);

\path [draw=color1, thick]
(axis cs:0.778,0.665720790206884)
--(axis cs:0.778,0.674319709134853);

\path [draw=color1, thick]
(axis cs:0.889,0.676446687855006)
--(axis cs:0.889,0.682916026108921);

\path [draw=color1, thick]
(axis cs:1,0.714285714285714)
--(axis cs:1,0.714285714285714);

\path [draw=color1, thick]
(axis cs:0.111,0.668986475260966)
--(axis cs:0.111,0.681149660847427);

\path [draw=color1, thick]
(axis cs:0.222,0.668831296201955)
--(axis cs:0.222,0.681809320507906);

\path [draw=color1, thick]
(axis cs:0.333,0.668867188474208)
--(axis cs:0.333,0.683583024182523);

\path [draw=color1, thick]
(axis cs:0.444,0.688966407360057)
--(axis cs:0.444,0.704499375232462);

\path [draw=color1, thick]
(axis cs:0.556,0.702114426581156)
--(axis cs:0.556,0.720066685905457);

\path [draw=color1, thick]
(axis cs:0.667,0.705647578543236)
--(axis cs:0.667,0.724683323438079);

\path [draw=color1, thick]
(axis cs:0.778,0.681407725157829)
--(axis cs:0.778,0.701385859027055);

\path [draw=color1, thick]
(axis cs:0.889,0.631377519337488)
--(axis cs:0.889,0.656552397342568);

\addplot [line width=1.5pt, color0]
table {%
0 nan
0.111 0.751517273576097
0.222 0.413592920018714
0.333 0.285072107841702
0.444 0.219784255394621
0.556 0.178753431512072
0.667 0.151802241790888
0.778 0.1324738496959
0.889 0.118455722048408
1 0.107142857142857
};
%\addlegendentry{C2 | C1}
\addplot [line width=1.5pt, color0, dashed]
table {%
0 nan
0.111 0.0562810321512041
0.222 0.0568876368831749
0.333 0.0549034878164991
0.444 0.0547840872413963
0.556 0.0528099449366212
0.667 0.0544386979343758
0.778 0.0527963098843387
0.889 0.0553964277688285
1 nan
};
%\addlegendentry{C2 | C1}
\addplot [line width=1.5pt, color1]
table {%
0 nan
0.111 0.895901853564392
0.222 0.834875686239519
0.333 0.779017343561163
0.444 0.727132490174722
0.556 0.695850668602439
0.667 0.673706250319946
0.778 0.670020249670868
0.889 0.679681356981963
1 0.714285714285714
};
%\addlegendentry{C2 | C1}
\addplot [line width=1.5pt, color1, dashed]
table {%
0 nan
0.111 0.675068068054196
0.222 0.67532030835493
0.333 0.676225106328365
0.444 0.696732891296259
0.556 0.711090556243307
0.667 0.715165450990658
0.778 0.691396792092442
0.889 0.643964958340028
1 nan
};
%\addlegendentry{C2 | C1}
\end{axis}

\end{tikzpicture}


==> img/conditional_acceptance_c1_3000run_21pt.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Acceptance Rate $|$ $C_1$},
ymajorgrids,
ymin=0, ymax=1.02,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\path [draw=color0, thick]
(axis cs:0.05,0.944227229655982)
--(axis cs:0.05,0.975797190368438);

\path [draw=color0, thick]
(axis cs:0.1,0.767131529326055)
--(axis cs:0.1,0.809202879586751);

\path [draw=color0, thick]
(axis cs:0.15,0.576127588884495)
--(axis cs:0.15,0.608899067465691);

\path [draw=color0, thick]
(axis cs:0.2,0.452167338193514)
--(axis cs:0.2,0.472400555216197);

\path [draw=color0, thick]
(axis cs:0.25,0.36696343641223)
--(axis cs:0.25,0.380504522336746);

\path [draw=color0, thick]
(axis cs:0.3,0.310885688687548)
--(axis cs:0.3,0.320776126559541);

\path [draw=color0, thick]
(axis cs:0.35,0.269666269921592)
--(axis cs:0.35,0.276313550602987);

\path [draw=color0, thick]
(axis cs:0.4,0.23798443800826)
--(axis cs:0.4,0.242965642409084);

\path [draw=color0, thick]
(axis cs:0.45,0.215144668646586)
--(axis cs:0.45,0.218947576914048);

\path [draw=color0, thick]
(axis cs:0.5,0.195108354396068)
--(axis cs:0.5,0.198132762301791);

\path [draw=color0, thick]
(axis cs:0.55,0.179095485983585)
--(axis cs:0.55,0.181723274582769);

\path [draw=color0, thick]
(axis cs:0.6,0.165659606470732)
--(axis cs:0.6,0.16763758049265);

\path [draw=color0, thick]
(axis cs:0.65,0.154100952121149)
--(axis cs:0.65,0.155750191144986);

\path [draw=color0, thick]
(axis cs:0.7,0.144892442012343)
--(axis cs:0.7,0.146266618327851);

\path [draw=color0, thick]
(axis cs:0.75,0.136063570628723)
--(axis cs:0.75,0.137208210978634);

\path [draw=color0, thick]
(axis cs:0.8,0.128562869138069)
--(axis cs:0.8,0.129503879467375);

\path [draw=color0, thick]
(axis cs:0.85,0.122416573981083)
--(axis cs:0.85,0.123166122595179);

\path [draw=color0, thick]
(axis cs:0.9,0.1167420722782)
--(axis cs:0.9,0.117304259163522);

\path [draw=color0, thick]
(axis cs:0.95,0.11158957985009)
--(axis cs:0.95,0.111966268084638);

\path [draw=color0, thick]
(axis cs:1,0.107142857142857)
--(axis cs:1,0.107142857142857);

\path [draw=color0, thick]
(axis cs:0.05,0.0523284783046386)
--(axis cs:0.05,0.0563248963312524);

\path [draw=color0, thick]
(axis cs:0.1,0.0546053719083757)
--(axis cs:0.1,0.0582277735691022);

\path [draw=color0, thick]
(axis cs:0.15,0.0537655837202925)
--(axis cs:0.15,0.0578703590631565);

\path [draw=color0, thick]
(axis cs:0.2,0.0543436293685081)
--(axis cs:0.2,0.058470158165988);

\path [draw=color0, thick]
(axis cs:0.25,0.0526146411787014)
--(axis cs:0.25,0.0571102394217502);

\path [draw=color0, thick]
(axis cs:0.3,0.0517469359916956)
--(axis cs:0.3,0.0565142889367374);

\path [draw=color0, thick]
(axis cs:0.35,0.0521740641562092)
--(axis cs:0.35,0.0571563829766093);

\path [draw=color0, thick]
(axis cs:0.4,0.0525666990003586)
--(axis cs:0.4,0.0576446947028748);

\path [draw=color0, thick]
(axis cs:0.45,0.0498792765299777)
--(axis cs:0.45,0.0551838491418186);

\path [draw=color0, thick]
(axis cs:0.5,0.0490147643196601)
--(axis cs:0.5,0.0545782206775754);

\path [draw=color0, thick]
(axis cs:0.55,0.0513153505719862)
--(axis cs:0.55,0.0574207194673405);

\path [draw=color0, thick]
(axis cs:0.6,0.0495123958957099)
--(axis cs:0.6,0.0557782459304055);

\path [draw=color0, thick]
(axis cs:0.65,0.050977481526337)
--(axis cs:0.65,0.0577579960969945);

\path [draw=color0, thick]
(axis cs:0.7,0.0499035047746716)
--(axis cs:0.7,0.0571328376083622);

\path [draw=color0, thick]
(axis cs:0.75,0.0517823999274389)
--(axis cs:0.75,0.0599051693287335);

\path [draw=color0, thick]
(axis cs:0.8,0.0554313468825362)
--(axis cs:0.8,0.0649081730620769);

\path [draw=color0, thick]
(axis cs:0.85,0.0514970810162343)
--(axis cs:0.85,0.0624760880700837);

\path [draw=color0, thick]
(axis cs:0.9,0.0431788900477308)
--(axis cs:0.9,0.0556435851584392);

\path [draw=color0, thick]
(axis cs:0.95,0.0387414280876118)
--(axis cs:0.95,0.0531938270270923);

\path [draw=color1, thick]
(axis cs:0.05,0.966922293056821)
--(axis cs:0.05,0.9913347277002);

\path [draw=color1, thick]
(axis cs:0.1,0.888290250544303)
--(axis cs:0.1,0.92140199294585);

\path [draw=color1, thick]
(axis cs:0.15,0.845539667767885)
--(axis cs:0.15,0.875492217049955);

\path [draw=color1, thick]
(axis cs:0.2,0.828258241766541)
--(axis cs:0.2,0.855371969442891);

\path [draw=color1, thick]
(axis cs:0.25,0.810349388469202)
--(axis cs:0.25,0.833533894626163);

\path [draw=color1, thick]
(axis cs:0.3,0.791258539895258)
--(axis cs:0.3,0.810854520287971);

\path [draw=color1, thick]
(axis cs:0.35,0.765329022521899)
--(axis cs:0.35,0.782972477335378);

\path [draw=color1, thick]
(axis cs:0.4,0.739765627734779)
--(axis cs:0.4,0.755399522669555);

\path [draw=color1, thick]
(axis cs:0.45,0.73035460562165)
--(axis cs:0.45,0.743957049981299);

\path [draw=color1, thick]
(axis cs:0.5,0.710445372622011)
--(axis cs:0.5,0.723474856250678);

\path [draw=color1, thick]
(axis cs:0.55,0.691107811786307)
--(axis cs:0.55,0.703195631199108);

\path [draw=color1, thick]
(axis cs:0.6,0.685178868461749)
--(axis cs:0.6,0.696172968061423);

\path [draw=color1, thick]
(axis cs:0.65,0.670471646813839)
--(axis cs:0.65,0.680953551248042);

\path [draw=color1, thick]
(axis cs:0.7,0.666675498908241)
--(axis cs:0.7,0.67625509025014);

\path [draw=color1, thick]
(axis cs:0.75,0.662590956035904)
--(axis cs:0.75,0.671689662107506);

\path [draw=color1, thick]
(axis cs:0.8,0.664780798575731)
--(axis cs:0.8,0.673035971494955);

\path [draw=color1, thick]
(axis cs:0.85,0.66917452873857)
--(axis cs:0.85,0.676484623218378);

\path [draw=color1, thick]
(axis cs:0.9,0.676628528465726)
--(axis cs:0.9,0.682770766723275);

\path [draw=color1, thick]
(axis cs:0.95,0.688275502423871)
--(axis cs:0.95,0.693021588290794);

\path [draw=color1, thick]
(axis cs:1,0.714285714285714)
--(axis cs:1,0.714285714285714);

\path [draw=color1, thick]
(axis cs:0.05,0.65099271148684)
--(axis cs:0.05,0.664523626704695);

\path [draw=color1, thick]
(axis cs:0.1,0.670057168877334)
--(axis cs:0.1,0.681887651903883);

\path [draw=color1, thick]
(axis cs:0.15,0.667782512562921)
--(axis cs:0.15,0.68048998408301);

\path [draw=color1, thick]
(axis cs:0.2,0.668298801026103)
--(axis cs:0.2,0.680759991475743);

\path [draw=color1, thick]
(axis cs:0.25,0.661580375976477)
--(axis cs:0.25,0.674908547676353);

\path [draw=color1, thick]
(axis cs:0.3,0.66363148475981)
--(axis cs:0.3,0.677216419457653);

\path [draw=color1, thick]
(axis cs:0.35,0.665314800224194)
--(axis cs:0.35,0.680080457750734);

\path [draw=color1, thick]
(axis cs:0.4,0.678546221392946)
--(axis cs:0.4,0.693607872519541);

\path [draw=color1, thick]
(axis cs:0.45,0.677475582589231)
--(axis cs:0.45,0.693274484244294);

\path [draw=color1, thick]
(axis cs:0.5,0.68370129088245)
--(axis cs:0.5,0.701041348877974);

\path [draw=color1, thick]
(axis cs:0.55,0.700856294914437)
--(axis cs:0.55,0.718846078398981);

\path [draw=color1, thick]
(axis cs:0.6,0.698253616678944)
--(axis cs:0.6,0.71676089634899);

\path [draw=color1, thick]
(axis cs:0.65,0.70509510785566)
--(axis cs:0.65,0.723930791302318);

\path [draw=color1, thick]
(axis cs:0.7,0.697558051131802)
--(axis cs:0.7,0.716594714673922);

\path [draw=color1, thick]
(axis cs:0.75,0.691285658382205)
--(axis cs:0.75,0.71095492783648);

\path [draw=color1, thick]
(axis cs:0.8,0.678322525049062)
--(axis cs:0.8,0.699281770730511);

\path [draw=color1, thick]
(axis cs:0.85,0.662435018185432)
--(axis cs:0.85,0.684901953480297);

\path [draw=color1, thick]
(axis cs:0.9,0.624847363918037)
--(axis cs:0.9,0.651345569350658);

\path [draw=color1, thick]
(axis cs:0.95,0.54650029547137)
--(axis cs:0.95,0.580795559579511);

\addplot [thick, color0]
table {%
0 nan
0.05 0.96001221001221
0.1 0.788167204456403
0.15 0.592513328175093
0.2 0.462283946704855
0.25 0.373733979374488
0.3 0.315830907623544
0.35 0.27298991026229
0.4 0.240475040208672
0.45 0.217046122780317
0.5 0.196620558348929
0.55 0.180409380283177
0.6 0.166648593481691
0.65 0.154925571633068
0.7 0.145579530170097
0.75 0.136635890803679
0.8 0.129033374302722
0.85 0.122791348288131
0.9 0.117023165720861
0.95 0.111777923967364
1 0.107142857142857
};
%\addlegendentry{C2 | C1}
\addplot [thick, color0, dashed]
table {%
0 nan
0.05 0.0543266873179455
0.1 0.056416572738739
0.15 0.0558179713917245
0.2 0.056406893767248
0.25 0.0548624403002258
0.3 0.0541306124642165
0.35 0.0546652235664093
0.4 0.0551056968516167
0.45 0.0525315628358981
0.5 0.0517964924986178
0.55 0.0543680350196634
0.6 0.0526453209130577
0.65 0.0543677388116657
0.7 0.0535181711915169
0.75 0.0558437846280862
0.8 0.0601697599723066
0.85 0.056986584543159
0.9 0.049411237603085
0.95 0.0459676275573521
1 nan
};
%\addlegendentry{C2 | C1}
\addplot [thick, color1]
table {%
0 nan
0.05 0.97912851037851
0.1 0.904846121745076
0.15 0.86051594240892
0.2 0.841815105604716
0.25 0.821941641547683
0.3 0.801056530091614
0.35 0.774150749928638
0.4 0.747582575202167
0.45 0.737155827801474
0.5 0.716960114436344
0.55 0.697151721492708
0.6 0.690675918261586
0.65 0.67571259903094
0.7 0.67146529457919
0.75 0.667140309071705
0.8 0.668908385035343
0.85 0.672829575978474
0.9 0.6796996475945
0.95 0.690648545357332
1 0.714285714285714
};
%\addlegendentry{C2 | C1}
\addplot [thick, color1, dashed]
table {%
0 nan
0.05 0.657758169095768
0.1 0.675972410390609
0.15 0.674136248322965
0.2 0.674529396250923
0.25 0.668244461826415
0.3 0.670423952108731
0.35 0.672697628987464
0.4 0.686077046956244
0.45 0.685375033416763
0.5 0.692371319880212
0.55 0.709851186656709
0.6 0.707507256513967
0.65 0.714512949578989
0.7 0.707076382902862
0.75 0.701120293109343
0.8 0.688802147889786
0.85 0.673668485832865
0.9 0.638096466634348
0.95 0.563647927525441
1 nan
};
%\addlegendentry{C2 | C1}
\end{axis}

\end{tikzpicture}


==> img/conditional_acceptance_c2_3000run_10pt.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Acceptance Rate $|$ $C_2$},
ymajorgrids,
ymin=0, ymax=1.02,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
]
\path [draw=color0, thick]
(axis cs:0.111,0.0786947743134635)
--(axis cs:0.111,0.097654182140205);

\path [draw=color0, thick]
(axis cs:0.222,0.0897790581127581)
--(axis cs:0.222,0.1047334651457);

\path [draw=color0, thick]
(axis cs:0.333,0.0904997215010853)
--(axis cs:0.333,0.102403749960046);

\path [draw=color0, thick]
(axis cs:0.444,0.0847133357717234)
--(axis cs:0.444,0.0948569996108805);

\path [draw=color0, thick]
(axis cs:0.556,0.0813331844038546)
--(axis cs:0.556,0.0902532331040934);

\path [draw=color0, thick]
(axis cs:0.667,0.0866657173341199)
--(axis cs:0.667,0.0946941967744287);

\path [draw=color0, thick]
(axis cs:0.778,0.0863674608167897)
--(axis cs:0.778,0.0938303845487363);

\path [draw=color0, thick]
(axis cs:0.889,0.0865105541536807)
--(axis cs:0.889,0.0936330777748018);

\path [draw=color0, thick]
(axis cs:0,0.107142857142857)
--(axis cs:0,0.107142857142857);

\path [draw=color0, thick]
(axis cs:0.111,0.112626422006696)
--(axis cs:0.111,0.11412637152803);

\path [draw=color0, thick]
(axis cs:0.222,0.11995369655669)
--(axis cs:0.222,0.122377963735949);

\path [draw=color0, thick]
(axis cs:0.333,0.130085686229767)
--(axis cs:0.333,0.13350772744747);

\path [draw=color0, thick]
(axis cs:0.444,0.147385625461223)
--(axis cs:0.444,0.152200885775876);

\path [draw=color0, thick]
(axis cs:0.556,0.173135433966172)
--(axis cs:0.556,0.179886973579567);

\path [draw=color0, thick]
(axis cs:0.667,0.207769247316489)
--(axis cs:0.667,0.217881506132052);

\path [draw=color0, thick]
(axis cs:0.778,0.285478936598283)
--(axis cs:0.778,0.303539083141579);

\path [draw=color0, thick]
(axis cs:0.889,0.484834739653692)
--(axis cs:0.889,0.5281732523543);

\path [draw=color1, thick]
(axis cs:0.111,0.716933238067497)
--(axis cs:0.111,0.74101945496373);

\path [draw=color1, thick]
(axis cs:0.222,0.629175615072321)
--(axis cs:0.222,0.646990350557203);

\path [draw=color1, thick]
(axis cs:0.333,0.5993090994582)
--(axis cs:0.333,0.614933228387815);

\path [draw=color1, thick]
(axis cs:0.444,0.562649237035832)
--(axis cs:0.444,0.577156892574641);

\path [draw=color1, thick]
(axis cs:0.556,0.545653630267898)
--(axis cs:0.556,0.559585739008507);

\path [draw=color1, thick]
(axis cs:0.667,0.538633676869265)
--(axis cs:0.667,0.551835372183814);

\path [draw=color1, thick]
(axis cs:0.778,0.534170351999137)
--(axis cs:0.778,0.547203961420956);

\path [draw=color1, thick]
(axis cs:0.889,0.533795478109727)
--(axis cs:0.889,0.545801991364194);

\path [draw=color1, thick]
(axis cs:0,0.714285714285714)
--(axis cs:0,0.714285714285714);

\path [draw=color1, thick]
(axis cs:0.111,0.71266317743572)
--(axis cs:0.111,0.716098717767113);

\path [draw=color1, thick]
(axis cs:0.222,0.746126144648272)
--(axis cs:0.222,0.751750747793336);

\path [draw=color1, thick]
(axis cs:0.333,0.77829528942808)
--(axis cs:0.333,0.786286399289418);

\path [draw=color1, thick]
(axis cs:0.444,0.837176518755354)
--(axis cs:0.444,0.847696439463889);

\path [draw=color1, thick]
(axis cs:0.556,0.894067697557961)
--(axis cs:0.556,0.905972426531816);

\path [draw=color1, thick]
(axis cs:0.667,0.942587612720325)
--(axis cs:0.667,0.952366581756281);

\path [draw=color1, thick]
(axis cs:0.778,0.973146109275472)
--(axis cs:0.778,0.98039082755939);

\path [draw=color1, thick]
(axis cs:0.889,0.978049788929532)
--(axis cs:0.889,0.987770597033712);

\addplot [line width=1.5pt, color0]
table {%
0 nan
0.111 0.0881744782268342
0.222 0.0972562616292293
0.333 0.0964517357305655
0.444 0.089785167691302
0.556 0.085793208753974
0.667 0.0906799570542743
0.778 0.090098922682763
0.889 0.0900718159642413
1 nan
};
%\addlegendentry{C2 | C2}
\addplot [line width=1.5pt, color0, dashed]
table {%
0 0.107142857142857
0.111 0.113376396767363
0.222 0.12116583014632
0.333 0.131796706838618
0.444 0.14979325561855
0.556 0.176511203772869
0.667 0.212825376724271
0.778 0.294509009869931
0.889 0.506503996003996
1 nan
};
%\addlegendentry{C2 | C2}
\addplot [line width=1.5pt, color1]
table {%
0 nan
0.111 0.728976346515613
0.222 0.638082982814762
0.333 0.607121163923007
0.444 0.569903064805237
0.556 0.552619684638202
0.667 0.545234524526539
0.778 0.540687156710046
0.889 0.53979873473696
1 nan
};
%\addlegendentry{C2 | C2}
\addplot [line width=1.5pt, color1, dashed]
table {%
0 0.714285714285714
0.111 0.714380947601417
0.222 0.748938446220804
0.333 0.782290844358749
0.444 0.842436479109621
0.556 0.900020062044889
0.667 0.947477097238303
0.778 0.976768468417431
0.889 0.982910192981622
1 nan
};
%\addlegendentry{C2 | C2}
\end{axis}

\end{tikzpicture}


==> img/conditional_acceptance_c2_3000run_21pt.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Acceptance Rate $|$ $C_2$},
ymajorgrids,
ymin=0, ymax=1.02,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
]
\path [draw=color0, thick]
(axis cs:0.05,0.0446117635921887)
--(axis cs:0.05,0.061235015399268);

\path [draw=color0, thick]
(axis cs:0.1,0.0730698431802909)
--(axis cs:0.1,0.0917901951928616);

\path [draw=color0, thick]
(axis cs:0.15,0.0801548325817869)
--(axis cs:0.15,0.0973625488656347);

\path [draw=color0, thick]
(axis cs:0.2,0.0834727059103175)
--(axis cs:0.2,0.0986891888105991);

\path [draw=color0, thick]
(axis cs:0.25,0.0886703510822255)
--(axis cs:0.25,0.10275412165406);

\path [draw=color0, thick]
(axis cs:0.3,0.0835166031002976)
--(axis cs:0.3,0.0958435003487478);

\path [draw=color0, thick]
(axis cs:0.35,0.0798398428739681)
--(axis cs:0.35,0.0908735654376181);

\path [draw=color0, thick]
(axis cs:0.4,0.0831307080426454)
--(axis cs:0.4,0.0936247613357813);

\path [draw=color0, thick]
(axis cs:0.45,0.0842119000467482)
--(axis cs:0.45,0.0942998023525618);

\path [draw=color0, thick]
(axis cs:0.5,0.0826737819773964)
--(axis cs:0.5,0.0920385932605841);

\path [draw=color0, thick]
(axis cs:0.55,0.0868295200821529)
--(axis cs:0.55,0.0954831900692457);

\path [draw=color0, thick]
(axis cs:0.6,0.084315720347168)
--(axis cs:0.6,0.0929351863800268);

\path [draw=color0, thick]
(axis cs:0.65,0.0850805574087209)
--(axis cs:0.65,0.0932862771434707);

\path [draw=color0, thick]
(axis cs:0.7,0.0877388240777033)
--(axis cs:0.7,0.0957481984917762);

\path [draw=color0, thick]
(axis cs:0.75,0.0856064482540028)
--(axis cs:0.75,0.0933171923807165);

\path [draw=color0, thick]
(axis cs:0.8,0.0848016617154211)
--(axis cs:0.8,0.0925591510973241);

\path [draw=color0, thick]
(axis cs:0.85,0.0872271647485613)
--(axis cs:0.85,0.0943365249713943);

\path [draw=color0, thick]
(axis cs:0.9,0.0895887027469481)
--(axis cs:0.9,0.0957387362406431);

\path [draw=color0, thick]
(axis cs:0.95,0.0864895997861795)
--(axis cs:0.95,0.0936817063844054);

\path [draw=color0, thick]
(axis cs:0,0.107142857142857)
--(axis cs:0,0.107142857142857);

\path [draw=color0, thick]
(axis cs:0.05,0.109312063345802)
--(axis cs:0.05,0.1102475897837);

\path [draw=color0, thick]
(axis cs:0.1,0.111984436777023)
--(axis cs:0.1,0.113373958625788);

\path [draw=color0, thick]
(axis cs:0.15,0.115511015643132)
--(axis cs:0.15,0.117294131338353);

\path [draw=color0, thick]
(axis cs:0.2,0.119229750200551)
--(axis cs:0.2,0.121440289253404);

\path [draw=color0, thick]
(axis cs:0.25,0.122827544329773)
--(axis cs:0.25,0.125478846306398);

\path [draw=color0, thick]
(axis cs:0.3,0.12843663119214)
--(axis cs:0.3,0.131489989019723);

\path [draw=color0, thick]
(axis cs:0.35,0.135000566312018)
--(axis cs:0.35,0.138472974531383);

\path [draw=color0, thick]
(axis cs:0.4,0.141560576779428)
--(axis cs:0.4,0.145757602245388);

\path [draw=color0, thick]
(axis cs:0.45,0.148405610608124)
--(axis cs:0.45,0.153258963658909);

\path [draw=color0, thick]
(axis cs:0.5,0.158801505144859)
--(axis cs:0.5,0.164392168485518);

\path [draw=color0, thick]
(axis cs:0.55,0.168347406695685)
--(axis cs:0.55,0.174801472084613);

\path [draw=color0, thick]
(axis cs:0.6,0.183753390338913)
--(axis cs:0.6,0.191669622164626);

\path [draw=color0, thick]
(axis cs:0.65,0.202171850028481)
--(axis cs:0.65,0.211611948666621);

\path [draw=color0, thick]
(axis cs:0.7,0.220587115500748)
--(axis cs:0.7,0.232057749969429);

\path [draw=color0, thick]
(axis cs:0.75,0.259226037258802)
--(axis cs:0.75,0.274572022841422);

\path [draw=color0, thick]
(axis cs:0.8,0.309406992272424)
--(axis cs:0.8,0.32991735466883);

\path [draw=color0, thick]
(axis cs:0.85,0.384181857446535)
--(axis cs:0.85,0.414336630587262);

\path [draw=color0, thick]
(axis cs:0.9,0.532314839745488)
--(axis cs:0.9,0.578833576827457);

\path [draw=color0, thick]
(axis cs:0.95,0.780666894519396)
--(axis cs:0.95,0.844200830348329);

\path [draw=color1, thick]
(axis cs:0.05,0.601992711595491)
--(axis cs:0.05,0.637788290760474);

\path [draw=color1, thick]
(axis cs:0.1,0.7156006638256)
--(axis cs:0.1,0.741773513940155);

\path [draw=color1, thick]
(axis cs:0.15,0.675673858420801)
--(axis cs:0.15,0.695336197042376);

\path [draw=color1, thick]
(axis cs:0.2,0.636518242773621)
--(axis cs:0.2,0.65467556973461);

\path [draw=color1, thick]
(axis cs:0.25,0.611190143002348)
--(axis cs:0.25,0.629035592835612);

\path [draw=color1, thick]
(axis cs:0.3,0.599833571936998)
--(axis cs:0.3,0.616145116160878);

\path [draw=color1, thick]
(axis cs:0.35,0.583148929184681)
--(axis cs:0.35,0.598179918785295);

\path [draw=color1, thick]
(axis cs:0.4,0.572195921208069)
--(axis cs:0.4,0.587192260402139);

\path [draw=color1, thick]
(axis cs:0.45,0.566850067448224)
--(axis cs:0.45,0.581340509716028);

\path [draw=color1, thick]
(axis cs:0.5,0.548665350001801)
--(axis cs:0.5,0.562411839307645);

\path [draw=color1, thick]
(axis cs:0.55,0.550186216342932)
--(axis cs:0.55,0.56332908248459);

\path [draw=color1, thick]
(axis cs:0.6,0.543171841203323)
--(axis cs:0.6,0.556629190215939);

\path [draw=color1, thick]
(axis cs:0.65,0.540082074398631)
--(axis cs:0.65,0.553065364739636);

\path [draw=color1, thick]
(axis cs:0.7,0.538837797422865)
--(axis cs:0.7,0.552699944447415);

\path [draw=color1, thick]
(axis cs:0.75,0.539910091715777)
--(axis cs:0.75,0.552517819871632);

\path [draw=color1, thick]
(axis cs:0.8,0.529129785734042)
--(axis cs:0.8,0.54181248931098);

\path [draw=color1, thick]
(axis cs:0.85,0.537306412819913)
--(axis cs:0.85,0.549455796957298);

\path [draw=color1, thick]
(axis cs:0.9,0.535162800329969)
--(axis cs:0.9,0.546427182116219);

\path [draw=color1, thick]
(axis cs:0.95,0.541464234417383)
--(axis cs:0.95,0.553644651039995);

\path [draw=color1, thick]
(axis cs:0,0.714285714285714)
--(axis cs:0,0.714285714285714);

\path [draw=color1, thick]
(axis cs:0.05,0.698473969840901)
--(axis cs:0.05,0.701453004341718);

\path [draw=color1, thick]
(axis cs:0.1,0.70853055469135)
--(axis cs:0.1,0.711936255995504);

\path [draw=color1, thick]
(axis cs:0.15,0.726141074476126)
--(axis cs:0.15,0.730298834321832);

\path [draw=color1, thick]
(axis cs:0.2,0.741118863821156)
--(axis cs:0.2,0.746271433313855);

\path [draw=color1, thick]
(axis cs:0.25,0.757834947290171)
--(axis cs:0.25,0.764162453366038);

\path [draw=color1, thick]
(axis cs:0.3,0.771664391316784)
--(axis cs:0.3,0.77911739813004);

\path [draw=color1, thick]
(axis cs:0.35,0.793512074426639)
--(axis cs:0.35,0.801800364746843);

\path [draw=color1, thick]
(axis cs:0.4,0.816668371250071)
--(axis cs:0.4,0.826349529548729);

\path [draw=color1, thick]
(axis cs:0.45,0.837022267986123)
--(axis cs:0.45,0.847669834804321);

\path [draw=color1, thick]
(axis cs:0.5,0.869310512952403)
--(axis cs:0.5,0.880483222753364);

\path [draw=color1, thick]
(axis cs:0.55,0.891144057040874)
--(axis cs:0.55,0.902263542172483);

\path [draw=color1, thick]
(axis cs:0.6,0.915771225652987)
--(axis cs:0.6,0.926737727412951);

\path [draw=color1, thick]
(axis cs:0.65,0.936900825555592)
--(axis cs:0.65,0.946729333262879);

\path [draw=color1, thick]
(axis cs:0.7,0.950719468989413)
--(axis cs:0.7,0.960442922819605);

\path [draw=color1, thick]
(axis cs:0.75,0.970528642101462)
--(axis cs:0.75,0.977731577544095);

\path [draw=color1, thick]
(axis cs:0.8,0.977006010025232)
--(axis cs:0.8,0.983915047350261);

\path [draw=color1, thick]
(axis cs:0.85,0.980694140621813)
--(axis cs:0.85,0.988111956230276);

\path [draw=color1, thick]
(axis cs:0.9,0.977195633936334)
--(axis cs:0.9,0.987726428627238);

\path [draw=color1, thick]
(axis cs:0.95,0.988581385235958)
--(axis cs:0.95,1.00008963872918);

\addplot [thick, color0]
table {%
0 nan
0.05 0.0529233894957283
0.1 0.0824300191865763
0.15 0.0887586907237108
0.2 0.0910809473604583
0.25 0.0957122363681428
0.3 0.0896800517245227
0.35 0.0853567041557931
0.4 0.0883777346892133
0.45 0.089255851199655
0.5 0.0873561876189902
0.55 0.0911563550756993
0.6 0.0886254533635974
0.65 0.0891834172760958
0.7 0.0917435112847398
0.75 0.0894618203173597
0.8 0.0886804064063726
0.85 0.0907818448599778
0.9 0.0926637194937956
0.95 0.0900856530852925
1 nan
};
%\addlegendentry{C2 | C2}
\addplot [thick, color0, dashed]
table {%
0 0.107142857142857
0.05 0.109779826564751
0.1 0.112679197701406
0.15 0.116402573490743
0.2 0.120335019726978
0.25 0.124153195318085
0.3 0.129963310105931
0.35 0.136736770421701
0.4 0.143659089512408
0.45 0.150832287133516
0.5 0.161596836815189
0.55 0.171574439390149
0.6 0.187711506251769
0.65 0.206891899347551
0.7 0.226322432735089
0.75 0.266899030050112
0.8 0.319662173470627
0.85 0.399259244016899
0.9 0.555574208286472
0.95 0.812433862433862
1 nan
};
%\addlegendentry{C2 | C2}
\addplot [thick, color1]
table {%
0 nan
0.05 0.619890501177983
0.1 0.728687088882878
0.15 0.685505027731589
0.2 0.645596906254116
0.25 0.62011286791898
0.3 0.607989344048938
0.35 0.590664423984988
0.4 0.579694090805104
0.45 0.574095288582126
0.5 0.555538594654723
0.55 0.556757649413761
0.6 0.549900515709631
0.65 0.546573719569133
0.7 0.54576887093514
0.75 0.546213955793705
0.8 0.535471137522511
0.85 0.543381104888606
0.9 0.540794991223094
0.95 0.547554442728689
1 nan
};
%\addlegendentry{C2 | C2}
\addplot [thick, color1, dashed]
table {%
0 0.714285714285714
0.05 0.699963487091309
0.1 0.710233405343427
0.15 0.728219954398979
0.2 0.743695148567506
0.25 0.760998700328104
0.3 0.775390894723412
0.35 0.797656219586741
0.4 0.8215089503994
0.45 0.842346051395222
0.5 0.874896867852883
0.55 0.896703799606678
0.6 0.921254476532969
0.65 0.941815079409235
0.7 0.955581195904509
0.75 0.974130109822778
0.8 0.980460528687746
0.85 0.984403048426044
0.9 0.982461031281786
0.95 0.994335511982571
1 nan
};
%\addlegendentry{C2 | C2}
\end{axis}

\end{tikzpicture}


==> img/intervals.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

% time axis
\draw[thick, dashed] (-.5,0) -- (0,0);
\draw[thick] (0,0) -- (6,0);
\draw[thick, dashed] (6,0) -- (6.5,0);

% intervals
\draw[pattern=north west lines] (1,-0.2) rectangle (2,0.2);
\node[above] at (1.5,0.2) {$\qty[\tmin, \tmax]_1^N$};
\draw[pattern=north west lines] (2.8,-0.2) rectangle (5,0.2);
\node[above] at (3.9,0.2) {$\qty[\tmin, \tmax]_2^N$};

% labels
\draw (0.2,0) -- ++(0,-.2) node[below] {$t_0$};
\draw (5.7,0) -- ++(0,-.2) node[below] {$\tlim^N$};

\end{tikzpicture}

==> img/jain_accrate_0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.03,0.97)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Quantity vs Quality},
x grid style={white!69.01960784313725!black},
xlabel={Acceptance Rate},
xmajorgrids,
xmin=0, xmax=1.03,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\mathcal{J}(\Tblk{})$},
ymajorgrids,
ymin=0.841528500038187, ymax=1.00754626190294,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.06 0.849319465179908
0.06 0.880004311078521
0.06 0.907245991749911
0.0789473684210526 0.931191025373444
0.1 0.951432469736029
0.12 0.968058170694157
0.13953488372093 0.981053255477509
0.157894736842105 0.990583185862603
0.176470588235294 0.996688478464585
0.193548387096774 0.999639505950568
0.214285714285714 1
0.230769230769231 1
0.24 1
0.304347826086957 0.940785732255936
0.318181818181818 0.958069515803483
0.333333333333333 0.972374834768233
0.35 0.983519710216846
0.368421052631579 0.991812906296318
0.388888888888889 0.997113113867553
0.411764705882353 0.999683658340229
0.411764705882353 1
0.4375 1
0.4375 1
0.466666666666667 1
0.466666666666667 1
0.571428571428571 0.97566779919645
0.571428571428571 0.98555129992064
0.571428571428571 0.992740992989523
0.615384615384615 0.997448595942913
0.615384615384615 0.999714079780002
0.615384615384615 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.727272727272727 1
0.727272727272727 1
0.818181818181818 0.9976565533181
0.818181818181818 0.999731712840428
0.818181818181818 1
0.818181818181818 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
};
% \addlegendentry{A1}
\addplot [thick, color1, mark=x, mark size=2, mark options={solid}, only marks]
table {%
1 0.921524297463485
1 0.935244879424577
0.8 0.991031103861604
0.631578947368421 0.971235813658332
0.8 0.979952643003725
0.8 0.962219806874368
0.558139534883721 0.992318032927215
0.631578947368421 0.996192729347323
0.705882352941177 0.998667977396961
0.774193548387097 0.999854411438697
0.857142857142857 0.999676197455812
0.923076923076923 0.99706557070148
0.76 0.907407088786362
0.608695652173913 0.974407612256171
0.636363636363636 0.982056673203986
0.666666666666667 0.98828046455971
0.7 0.993052513632824
0.736842105263158 0.996559413208168
0.777777777777778 0.998787850098477
0.823529411764706 0.999865906459236
0.823529411764706 0.999709097601743
0.875 0.997402908452503
0.875 0.992998701791132
0.933333333333333 0.986612146515732
0.933333333333333 0.978625000718214
0.571428571428571 0.989391400146054
0.571428571428571 0.993730590511316
0.571428571428571 0.996858101701538
0.615384615384615 0.998894418396417
0.615384615384615 0.999873943854697
0.615384615384615 1
0.666666666666667 1
0.666666666666667 1
0.75 0.979166284196731
0.75 0.985292427898426
0.75 0.990307408819785
0.818181818181818 0.994237096682539
0.818181818181818 0.997103226234095
0.818181818181818 0.998962397559134
0.818181818181818 0.999878907398758
0.818181818181818 1
0.818181818181818 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
};
% \addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/jain_eta_0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Jain's Fairness Index},
x grid style={white!69.01960784313725!black},
xlabel={$\rho$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\mathcal{J}(\Tblk{})$},
ymajorgrids,
ymin=0.841528500038187, ymax=1.00754626190294,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\addplot [line width=1.5pt, color0]
table {%
0.01 0.849319465179908
0.03 0.880004311078521
0.05 0.907245991749911
0.07 0.931191025373444
0.09 0.951432469736029
0.11 0.968058170694157
0.13 0.981053255477509
0.15 0.990583185862603
0.17 0.996688478464585
0.19 0.999639505950568
0.21 1
0.23 1
0.25 1
0.27 0.940785732255936
0.29 0.958069515803483
0.31 0.972374834768233
0.33 0.983519710216846
0.35 0.991812906296318
0.37 0.997113113867553
0.39 0.999683658340229
0.41 1
0.43 1
0.45 1
0.47 1
0.49 1
0.51 0.97566779919645
0.53 0.98555129992064
0.55 0.992740992989523
0.57 0.997448595942913
0.59 0.999714079780002
0.61 1
0.63 1
0.65 1
0.67 1
0.69 1
0.71 1
0.73 1
0.75 1
0.77 0.9976565533181
0.79 0.999731712840428
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
% \addlegendentry{Simple}
\addplot [line width=1.5pt, color1]
table {%
0.01 0.921868435555719
0.03 0.935607420849374
0.05 0.991059971660837
0.07 0.971273866299012
0.09 0.979975176689939
0.11 0.962314993105445
0.13 0.992325957740727
0.15 0.996206115548616
0.17 0.998669187816993
0.19 0.999854341774227
0.21 0.999676320266437
0.23 0.997068376261785
0.25 0.90760609857301
0.27 0.974428395252188
0.29 0.982077436358595
0.31 0.988290022547726
0.33 0.993058135685889
0.35 0.996566540461579
0.37 0.998791672904117
0.39 0.999867000855054
0.41 0.999706662978072
0.43 0.997396622648628
0.45 0.992989802431929
0.47 0.986623071493426
0.49 0.978614174142177
0.51 0.989413709772276
0.53 0.993747620960595
0.55 0.996870051452327
0.57 0.998901427265443
0.59 0.999876267577453
0.61 1
0.63 1
0.65 1
0.67 0.979183205152572
0.69 0.98532077537319
0.71 0.990330321005357
0.73 0.994245883897733
0.75 0.997109409570821
0.77 0.998969715584004
0.79 0.99988136380775
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
% \addlegendentry{Max-Min Fair}
\end{axis}

\end{tikzpicture}


==> img/jain_r.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.0196078431373!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathcal{J}(r)$},
ymajorgrids,
ymin=0.85, ymax=1,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
]
\path [draw=color0, thick]
(axis cs:0,0.959950703324667)
--(axis cs:0,0.959950703324667);

\path [draw=color0, thick]
(axis cs:0.053,0.934090369353522)
--(axis cs:0.053,0.950653009402109);

\path [draw=color0, thick]
(axis cs:0.105,0.930703140172075)
--(axis cs:0.105,0.946602603134089);

\path [draw=color0, thick]
(axis cs:0.158,0.919023064682553)
--(axis cs:0.158,0.937271850461471);

\path [draw=color0, thick]
(axis cs:0.211,0.900432513216623)
--(axis cs:0.211,0.922014637530826);

\path [draw=color0, thick]
(axis cs:0.263,0.905026352939679)
--(axis cs:0.263,0.925990893329348);

\path [draw=color0, thick]
(axis cs:0.316,0.896350275376572)
--(axis cs:0.316,0.918621449550806);

\path [draw=color0, thick]
(axis cs:0.368,0.887771221776887)
--(axis cs:0.368,0.911003083042095);

\path [draw=color0, thick]
(axis cs:0.421,0.900723677675773)
--(axis cs:0.421,0.922995867396445);

\path [draw=color0, thick]
(axis cs:0.474,0.900526973370829)
--(axis cs:0.474,0.922775209456619);

\path [draw=color0, thick]
(axis cs:0.526,0.883350532826777)
--(axis cs:0.526,0.907151622262401);

\path [draw=color0, thick]
(axis cs:0.579,0.879406714897305)
--(axis cs:0.579,0.903965297803842);

\path [draw=color0, thick]
(axis cs:0.632,0.903822384060076)
--(axis cs:0.632,0.925380143671416);

\path [draw=color0, thick]
(axis cs:0.684,0.89149703722041)
--(axis cs:0.684,0.914364831362607);

\path [draw=color0, thick]
(axis cs:0.737,0.911234610251412)
--(axis cs:0.737,0.931377272361355);

\path [draw=color0, thick]
(axis cs:0.789,0.911442253101014)
--(axis cs:0.789,0.931412297919793);

\path [draw=color0, thick]
(axis cs:0.842,0.921829337269113)
--(axis cs:0.842,0.939382664644948);

\path [draw=color0, thick]
(axis cs:0.895,0.933042261830026)
--(axis cs:0.895,0.947768233451305);

\path [draw=color0, thick]
(axis cs:0.947,0.942141382501662)
--(axis cs:0.947,0.953297419975731);

\path [draw=color0, thick]
(axis cs:1,0.960276281739098)
--(axis cs:1,0.960276281739098);

\path [draw=color1, thick]
(axis cs:0,0.968216249820854)
--(axis cs:0,0.968216249820854);

\path [draw=color1, thick]
(axis cs:0.053,0.959848849449962)
--(axis cs:0.053,0.96346804172327);

\path [draw=color1, thick]
(axis cs:0.105,0.945740431629935)
--(axis cs:0.105,0.95311374887593);

\path [draw=color1, thick]
(axis cs:0.158,0.930834422638488)
--(axis cs:0.158,0.940118535316834);

\path [draw=color1, thick]
(axis cs:0.211,0.912827557095537)
--(axis cs:0.211,0.923470040897982);

\path [draw=color1, thick]
(axis cs:0.263,0.910792504240247)
--(axis cs:0.263,0.92078614247022);

\path [draw=color1, thick]
(axis cs:0.316,0.904889863248068)
--(axis cs:0.316,0.914586043511742);

\path [draw=color1, thick]
(axis cs:0.368,0.906050023800644)
--(axis cs:0.368,0.914104063980233);

\path [draw=color1, thick]
(axis cs:0.421,0.907460542127373)
--(axis cs:0.421,0.914584627215917);

\path [draw=color1, thick]
(axis cs:0.474,0.906502901482422)
--(axis cs:0.474,0.912602222333733);

\path [draw=color1, thick]
(axis cs:0.526,0.909516737620602)
--(axis cs:0.526,0.916058038030408);

\path [draw=color1, thick]
(axis cs:0.579,0.914610862769588)
--(axis cs:0.579,0.920372167940757);

\path [draw=color1, thick]
(axis cs:0.632,0.914817372849307)
--(axis cs:0.632,0.921435522863209);

\path [draw=color1, thick]
(axis cs:0.684,0.921523814415693)
--(axis cs:0.684,0.926203269493443);

\path [draw=color1, thick]
(axis cs:0.737,0.926623373878723)
--(axis cs:0.737,0.931132404219868);

\path [draw=color1, thick]
(axis cs:0.789,0.930339790416061)
--(axis cs:0.789,0.934787270103672);

\path [draw=color1, thick]
(axis cs:0.842,0.939159268664989)
--(axis cs:0.842,0.942157413255344);

\path [draw=color1, thick]
(axis cs:0.895,0.946230090964448)
--(axis cs:0.895,0.949634401265968);

\path [draw=color1, thick]
(axis cs:0.947,0.956732563144099)
--(axis cs:0.947,0.959434633201961);

\path [draw=color1, thick]
(axis cs:1,0.967962362562373)
--(axis cs:1,0.967962362562373);

\addplot [line width=1.5pt, color0]
table {%
0 0.959950703324667
0.053 0.942371689377815
0.105 0.938652871653082
0.158 0.928147457572012
0.211 0.911223575373724
0.263 0.915508623134513
0.316 0.907485862463689
0.368 0.899387152409491
0.421 0.911859772536109
0.474 0.911651091413724
0.526 0.895251077544589
0.579 0.891686006350574
0.632 0.914601263865746
0.684 0.902930934291508
0.737 0.921305941306383
0.789 0.921427275510403
0.842 0.93060600095703
0.895 0.940405247640666
0.947 0.947719401238697
1 0.960276281739098
};
% \addlegendentry{A2}
\addplot [line width=1.5pt, color1]
table {%
0 0.968216249820854
0.053 0.961658445586616
0.105 0.949427090252932
0.158 0.935476478977661
0.211 0.918148798996759
0.263 0.915789323355233
0.316 0.909737953379905
0.368 0.910077043890438
0.421 0.911022584671645
0.474 0.909552561908078
0.526 0.912787387825505
0.579 0.917491515355172
0.632 0.918126447856258
0.684 0.923863541954568
0.737 0.928877889049295
0.789 0.932563530259867
0.842 0.940658340960166
0.895 0.947932246115208
0.947 0.95808359817303
1 0.967962362562373
};
% \addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/jain_tblk_0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Quantity vs Quality},
x grid style={white!69.01960784313725!black},
xlabel={$\overline{\Tblk{}}/\Tmax{}$},
xmajorgrids,
xmin=0, xmax=1.03,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\mathcal{J}(\Tblk{})$},
ymajorgrids,
ymin=0.841528500038187, ymax=1.00754626190294,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.841489898989899 0.849319465179908
0.858265080100963 0.880004311078521
0.874894980046209 0.907245991749911
0.891609140043881 0.931191025373444
0.908231125647315 0.951432469736029
0.924868165417707 0.968058170694157
0.941487257727298 0.981053255477509
0.958218311479181 0.990583185862603
0.974869814522263 0.996688478464585
0.991578884722966 0.999639505950568
1 1
1 1
1 1
0.907093858885017 0.940785732255936
0.921313832287318 0.958069515803483
0.935618823000898 0.972374834768233
0.949806179455022 0.983519710216846
0.964235076246419 0.991812906296318
0.978505358978124 0.997113113867553
0.992790108744228 0.999683658340229
1 1
1 1
1 1
1 1
1 1
0.943673538740372 0.97566779919645
0.956238521579431 0.98555129992064
0.968691860465116 0.992740992989523
0.981242638398115 0.997448595942913
0.993648616412214 0.999714079780002
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.983153360476781 0.9976565533181
0.994241556271631 0.999731712840428
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
};
% \addlegendentry{A1}
\addplot [thick, color1, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0.0503666666666667 0.921524297463485
0.051373821665894 0.935244879424577
0.0654970069313169 0.991031103861604
0.111314015090705 0.971235813658332
0.113389206868356 0.979952643003725
0.138584512905912 0.962219806874368
0.235237610894502 0.992318032927215
0.239446744881528 0.996192729347323
0.243578491603768 0.998667977396961
0.247753377373088 0.999854411438697
0.251890845283476 0.999676197455812
0.256074306452605 0.99706557070148
0.328779563311881 0.907407088786362
0.453342770034843 0.974407612256171
0.46053250020736 0.982056673203986
0.467598831985625 0.98828046455971
0.474689317067609 0.993052513632824
0.481987326022165 0.996559413208168
0.489120540302452 0.998787850098477
0.496260986146283 0.999865906459236
0.503399921424038 0.999709097601743
0.510528090232016 0.997402908452503
0.517635725162373 0.992998701791132
0.524733757640683 0.986612146515732
0.531985564178723 0.978625000718214
0.943588581785229 0.989391400146054
0.956152433425161 0.993730590511316
0.968604651162791 0.996858101701538
0.981154299175501 0.998894418396417
0.993559160305344 0.999873943854697
1 1
1 1
1 1
0.927670592165706 0.979166284196731
0.938697318007663 0.985292427898426
0.949774813294567 0.990307408819785
0.960896271303746 0.994237096682539
0.971996149470552 0.997103226234095
0.983064849235853 0.998962397559134
0.994152046783626 0.999878907398758
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
};
% \addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/notation_joint_alloc.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\TstartOne{0.1}
\def\tblkone{0.4}
\def\TPone{1.4}
\def\NmaxAllocOne{4}

\def\TstartTwo{0.8}
\def\tblktwo{0.6}
\def\TPtwo{2.8}
\def\NmaxAllocTwo{2}

\def\allocHeight{.7}

\pgfmathsetmacro{\NmaxAllocOneMinusOne}{\NmaxAllocOne-1}
\pgfmathsetmacro{\NmaxAllocTwoMinusOne}{\NmaxAllocTwo-1}

% time axis
\draw[thick, dashed] (-.5,0) -- (0,0);
\draw[thick] (0,0) -- (7.1,0);
\draw[thick, dashed] (7.1,0) -- (7.6,0);

% allocation 1
\foreach \x in {0,1,...,\NmaxAllocOne}
  {
    \coordinate (A\x) at ($(\TstartOne,0) + \x*(\TPone,0)$) {};
    \draw[fill=color1] (A\x) rectangle ++(\tblkone,\allocHeight) node {};
    \node[below] at ($(A\x) + (\tblkone / 2, 0)$) {$b_\x^1$};
  }

% allocation 2
\foreach \x in {0,1,...,\NmaxAllocTwo}
  {
    \coordinate (B\x) at ($(\TstartTwo,0) + \x*(\TPtwo,0)$) {};
    \draw[fill=color0] (B\x) rectangle ++(\tblktwo,\allocHeight) node {};
    \node[below] at ($(B\x) + (\tblktwo / 2, 0)$) {$b_\x^2$};
  }


% notation
\draw[|-|] (\TstartOne, \allocHeight+0.2) -- node[above] {$\Tblk{1}$} ++(\tblkone, 0);
\draw[|-|] (\TstartTwo, \allocHeight+0.2) -- node[above] {$\Tblk{2}$} ++(\tblktwo, 0);
\draw[|-|] (\TstartTwo + \TPtwo, \allocHeight+0.2) -- node[above] {$\Tp{1,2} = \Tp{2}$} ++(\TPtwo, 0);

\foreach \x in {0,1,...,\NmaxAllocOneMinusOne}
  {
    \draw[|-|] (\TstartOne + \x * \TPone, \allocHeight+0.9) -- node[above] {$\Tp{1}$} ++(\TPone, 0);
  }

\foreach \x in {0,1,...,\NmaxAllocTwoMinusOne}
  {
    \draw[|-|] (\TstartTwo + \x * \TPtwo, \allocHeight+1.6) -- node[above] {$\Tp{2}$} ++(\TPtwo, 0);
  }



% ticks
\draw (A0) -- ++(0,-0.6) node[below] {$t_{0, \rm start}^1$};
\foreach \x in {1,...,\NmaxAllocOne}
  {
    \draw (A\x) -- ++(0,-0.6) node[below] {$t_{\x, \rm start}^1$};
  }

\draw (B0) -- ++(0,-1.2) node[below] {$t_{0, \rm start}^2$};
\foreach \x in {1,...,\NmaxAllocTwo}
  {
    \draw (B\x) -- ++(0,-1.2) node[below] {$t_{\x, \rm start}^2$};
  }

\end{tikzpicture}

==> img/occupancy_3000run_10pt.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={BI Occupancy Ratio},
ymajorgrids,
ymin=0.90, ymax=1.00220756063263,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\path [draw=color0, thick]
(axis cs:0,0.9996)
--(axis cs:0,0.9996);

\path [draw=color0, thick]
(axis cs:0.111,0.99173805145486)
--(axis cs:0.111,0.99473984854514);

\path [draw=color0, thick]
(axis cs:0.222,0.999507680618322)
--(axis cs:0.222,0.999626072715011);

\path [draw=color0, thick]
(axis cs:0.333,0.999604803967506)
--(axis cs:0.333,0.999611876032494);

\path [draw=color0, thick]
(axis cs:0.444,0.999617315227787)
--(axis cs:0.444,0.999625638105547);

\path [draw=color0, thick]
(axis cs:0.556,0.999641464624641)
--(axis cs:0.556,0.999650475375359);

\path [draw=color0, thick]
(axis cs:0.667,0.999666159325109)
--(axis cs:0.667,0.999675447341558);

\path [draw=color0, thick]
(axis cs:0.778,0.999703798829269)
--(axis cs:0.778,0.999712547837397);

\path [draw=color0, thick]
(axis cs:0.889,0.998873237560244)
--(axis cs:0.889,0.99945007577309);

\path [draw=color0, thick]
(axis cs:1,0.99979)
--(axis cs:1,0.99979);

\path [draw=color1, thick]
(axis cs:0,0.9995501)
--(axis cs:0,0.9995501);

\path [draw=color1, thick]
(axis cs:0.111,0.969318079734425)
--(axis cs:0.111,0.971207160265575);

\path [draw=color1, thick]
(axis cs:0.222,0.973712729143257)
--(axis cs:0.222,0.974931544190077);

\path [draw=color1, thick]
(axis cs:0.333,0.975169171354158)
--(axis cs:0.333,0.976239155312508);

\path [draw=color1, thick]
(axis cs:0.444,0.973963024418422)
--(axis cs:0.444,0.975078635581578);

\path [draw=color1, thick]
(axis cs:0.556,0.97012555486253)
--(axis cs:0.556,0.971493198470803);

\path [draw=color1, thick]
(axis cs:0.667,0.961057809812806)
--(axis cs:0.667,0.963198543520527);

\path [draw=color1, thick]
(axis cs:0.778,0.951438787347399)
--(axis cs:0.778,0.954506039319268);

\path [draw=color1, thick]
(axis cs:0.889,0.95771711739504)
--(axis cs:0.889,0.960592635938293);

\path [draw=color1, thick]
(axis cs:1,0.9997601)
--(axis cs:1,0.9997601);

\addplot [line width=1.5pt, color0]
table {%
0 0.9996
0.111 0.99323895
0.222 0.999566876666667
0.333 0.99960834
0.444 0.999621476666667
0.556 0.99964597
0.667 0.999670803333333
0.778 0.999708173333333
0.889 0.999161656666667
1 0.99979
};
%\addlegendentry{A2}
\addplot [line width=1.5pt, color1]
table {%
0 0.9995501
0.111 0.97026262
0.222 0.974322136666667
0.333 0.975704163333333
0.444 0.97452083
0.556 0.970809376666667
0.667 0.962128176666667
0.778 0.952972413333334
0.889 0.959154876666667
1 0.9997601
};
%\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/occupancy_3000run_21pt.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={BI Occupancy Ratio},
ymajorgrids,
ymin=0.90, ymax=1.00220756063263,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\path [draw=color0, thick]
(axis cs:0,0.9996)
--(axis cs:0,0.9996);

\path [draw=color0, thick]
(axis cs:0.05,0.974467153565073)
--(axis cs:0.05,0.980823613101594);

\path [draw=color0, thick]
(axis cs:0.1,0.989352756319833)
--(axis cs:0.1,0.992886517013501);

\path [draw=color0, thick]
(axis cs:0.15,0.997324543322486)
--(axis cs:0.15,0.998900643344181);

\path [draw=color0, thick]
(axis cs:0.2,0.999075304511529)
--(axis cs:0.2,0.999632015488471);

\path [draw=color0, thick]
(axis cs:0.25,0.999311495216419)
--(axis cs:0.25,0.999647111450248);

\path [draw=color0, thick]
(axis cs:0.3,0.999601456285234)
--(axis cs:0.3,0.999608130381433);

\path [draw=color0, thick]
(axis cs:0.35,0.999605446689873)
--(axis cs:0.35,0.999612613310127);

\path [draw=color0, thick]
(axis cs:0.4,0.999610908686619)
--(axis cs:0.4,0.999618704646715);

\path [draw=color0, thick]
(axis cs:0.45,0.999621594602378)
--(axis cs:0.45,0.999629858730956);

\path [draw=color0, thick]
(axis cs:0.5,0.999631926606049)
--(axis cs:0.5,0.999640586727284);

\path [draw=color0, thick]
(axis cs:0.55,0.999639637146923)
--(axis cs:0.55,0.999648389519744);

\path [draw=color0, thick]
(axis cs:0.6,0.999652020522995)
--(axis cs:0.6,0.999661132810339);

\path [draw=color0, thick]
(axis cs:0.65,0.999662677526451)
--(axis cs:0.65,0.999671929140216);

\path [draw=color0, thick]
(axis cs:0.7,0.99967865532781)
--(axis cs:0.7,0.999687938005523);

\path [draw=color0, thick]
(axis cs:0.75,0.999690844945259)
--(axis cs:0.75,0.999699981721408);

\path [draw=color0, thick]
(axis cs:0.8,0.999703338056482)
--(axis cs:0.8,0.999712355276851);

\path [draw=color0, thick]
(axis cs:0.85,0.999524415973626)
--(axis cs:0.85,0.999733304026374);

\path [draw=color0, thick]
(axis cs:0.9,0.998161870670637)
--(axis cs:0.9,0.999306989329363);

\path [draw=color0, thick]
(axis cs:0.95,0.99503778178893)
--(axis cs:0.95,0.997178064877737);

\path [draw=color0, thick]
(axis cs:1,0.99979)
--(axis cs:1,0.99979);

\path [draw=color1, thick]
(axis cs:0,0.9995501)
--(axis cs:0,0.9995501);

\path [draw=color1, thick]
(axis cs:0.05,0.961628778850306)
--(axis cs:0.05,0.964254707816361);

\path [draw=color1, thick]
(axis cs:0.1,0.96808257554381)
--(axis cs:0.1,0.970059131122858);

\path [draw=color1, thick]
(axis cs:0.15,0.971449477889282)
--(axis cs:0.15,0.973054568777385);

\path [draw=color1, thick]
(axis cs:0.2,0.973260254932824)
--(axis cs:0.2,0.974566285067176);

\path [draw=color1, thick]
(axis cs:0.25,0.975021463570572)
--(axis cs:0.25,0.976146589762762);

\path [draw=color1, thick]
(axis cs:0.3,0.97584614195005)
--(axis cs:0.3,0.97686505804995);

\path [draw=color1, thick]
(axis cs:0.35,0.974922851929023)
--(axis cs:0.35,0.975977528070977);

\path [draw=color1, thick]
(axis cs:0.4,0.97508722464563)
--(axis cs:0.4,0.976139982021037);

\path [draw=color1, thick]
(axis cs:0.45,0.974214182818802)
--(axis cs:0.45,0.975310437181198);

\path [draw=color1, thick]
(axis cs:0.5,0.972717338025726)
--(axis cs:0.5,0.973902495307607);

\path [draw=color1, thick]
(axis cs:0.55,0.970536136361753)
--(axis cs:0.55,0.971899863638247);

\path [draw=color1, thick]
(axis cs:0.6,0.967506607754138)
--(axis cs:0.6,0.969081358912529);

\path [draw=color1, thick]
(axis cs:0.65,0.962252209287214)
--(axis cs:0.65,0.964269417379453);

\path [draw=color1, thick]
(axis cs:0.7,0.957624665661545)
--(axis cs:0.7,0.960183754338455);

\path [draw=color1, thick]
(axis cs:0.75,0.951475319382658)
--(axis cs:0.75,0.954458867284009);

\path [draw=color1, thick]
(axis cs:0.8,0.949671527132219)
--(axis cs:0.8,0.953037979534448);

\path [draw=color1, thick]
(axis cs:0.85,0.952924465558941)
--(axis cs:0.85,0.956037721107726);

\path [draw=color1, thick]
(axis cs:0.9,0.959803663090942)
--(axis cs:0.9,0.962437063575725);

\path [draw=color1, thick]
(axis cs:0.95,0.969479436276343)
--(axis cs:0.95,0.971850330390324);

\path [draw=color1, thick]
(axis cs:1,0.9997601)
--(axis cs:1,0.9997601);

\addplot [thick, color0]
table {%
0 0.9996
0.05 0.977645383333334
0.1 0.991119636666667
0.15 0.998112593333333
0.2 0.99935366
0.25 0.999479303333333
0.3 0.999604793333333
0.35 0.99960903
0.4 0.999614806666667
0.45 0.999625726666667
0.5 0.999636256666667
0.55 0.999644013333333
0.6 0.999656576666667
0.65 0.999667303333333
0.7 0.999683296666667
0.75 0.999695413333333
0.8 0.999707846666667
0.85 0.99962886
0.9 0.99873443
0.95 0.996107923333333
1 0.99979
};
%\addlegendentry{A2}
\addplot [thick, color1]
table {%
0 0.9995501
0.05 0.962941743333333
0.1 0.969070853333334
0.15 0.972252023333333
0.2 0.97391327
0.25 0.975584026666667
0.3 0.9763556
0.35 0.97545019
0.4 0.975613603333333
0.45 0.97476231
0.5 0.973309916666667
0.55 0.971218
0.6 0.968293983333333
0.65 0.963260813333333
0.7 0.95890421
0.75 0.952967093333333
0.8 0.951354753333333
0.85 0.954481093333333
0.9 0.961120363333333
0.95 0.970664883333333
1 0.9997601
};
%\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/occupancy_rate.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={BI occupancy ratio},
ymajorgrids,
ymin=0.9, ymax=1.001,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
]
\path [draw=color0, thick]
(axis cs:0,0.9996)
--(axis cs:0,0.9996);

\path [draw=color0, thick]
(axis cs:0.053,0.966416413014575)
--(axis cs:0.053,0.985537136985425);

\path [draw=color0, thick]
(axis cs:0.105,0.980700173671931)
--(axis cs:0.105,0.992155876328069);

\path [draw=color0, thick]
(axis cs:0.158,0.993656471292092)
--(axis cs:0.158,0.998726628707908);

\path [draw=color0, thick]
(axis cs:0.211,0.997600373245335)
--(axis cs:0.211,0.999772726754665);

\path [draw=color0, thick]
(axis cs:0.263,0.999592015792145)
--(axis cs:0.263,0.999608784207855);

\path [draw=color0, thick]
(axis cs:0.316,0.999596841272257)
--(axis cs:0.316,0.999616258727743);

\path [draw=color0, thick]
(axis cs:0.368,0.999593994176298)
--(axis cs:0.368,0.999614405823702);

\path [draw=color0, thick]
(axis cs:0.421,0.999610020942228)
--(axis cs:0.421,0.999630629057772);

\path [draw=color0, thick]
(axis cs:0.474,0.99962670655885)
--(axis cs:0.474,0.99964944344115);

\path [draw=color0, thick]
(axis cs:0.526,0.999620387449545)
--(axis cs:0.526,0.999645112550455);

\path [draw=color0, thick]
(axis cs:0.579,0.999621662672463)
--(axis cs:0.579,0.999646887327537);

\path [draw=color0, thick]
(axis cs:0.632,0.999659573858877)
--(axis cs:0.632,0.999684176141123);

\path [draw=color0, thick]
(axis cs:0.684,0.999657228281916)
--(axis cs:0.684,0.999683421718084);

\path [draw=color0, thick]
(axis cs:0.737,0.999684404937826)
--(axis cs:0.737,0.999708595062174);

\path [draw=color0, thick]
(axis cs:0.789,0.999698535025144)
--(axis cs:0.789,0.999722564974856);

\path [draw=color0, thick]
(axis cs:0.842,0.999721641247832)
--(axis cs:0.842,0.999743508752168);

\path [draw=color0, thick]
(axis cs:0.895,0.994707923802322)
--(axis cs:0.895,0.999648676197679);

\path [draw=color0, thick]
(axis cs:0.947,0.994236780608759)
--(axis cs:0.947,0.998800419391241);

\path [draw=color0, thick]
(axis cs:1,0.99979)
--(axis cs:1,0.99979);

\path [draw=color1, thick]
(axis cs:0,0.998)
--(axis cs:0,0.998);

\path [draw=color1, thick]
(axis cs:0.053,0.95311703288073)
--(axis cs:0.053,0.96053846711927);

\path [draw=color1, thick]
(axis cs:0.105,0.955104879341404)
--(axis cs:0.105,0.961849270658596);

\path [draw=color1, thick]
(axis cs:0.158,0.961972924526174)
--(axis cs:0.158,0.967419825473826);

\path [draw=color1, thick]
(axis cs:0.211,0.965672846938545)
--(axis cs:0.211,0.970513403061455);

\path [draw=color1, thick]
(axis cs:0.263,0.967390223411041)
--(axis cs:0.263,0.971577926588959);

\path [draw=color1, thick]
(axis cs:0.316,0.968840549852582)
--(axis cs:0.316,0.972589000147418);

\path [draw=color1, thick]
(axis cs:0.368,0.969189010651087)
--(axis cs:0.368,0.972318839348913);

\path [draw=color1, thick]
(axis cs:0.421,0.967490951938687)
--(axis cs:0.421,0.971605548061313);

\path [draw=color1, thick]
(axis cs:0.474,0.967173766181908)
--(axis cs:0.474,0.970896683818092);

\path [draw=color1, thick]
(axis cs:0.526,0.960103309209192)
--(axis cs:0.526,0.966821690790808);

\path [draw=color1, thick]
(axis cs:0.579,0.959322188447869)
--(axis cs:0.579,0.965375811552131);

\path [draw=color1, thick]
(axis cs:0.632,0.952942444346766)
--(axis cs:0.632,0.960759205653234);

\path [draw=color1, thick]
(axis cs:0.684,0.944128810275581)
--(axis cs:0.684,0.953429289724419);

\path [draw=color1, thick]
(axis cs:0.737,0.94021689445701)
--(axis cs:0.737,0.94994850554299);

\path [draw=color1, thick]
(axis cs:0.789,0.942728459939827)
--(axis cs:0.789,0.952307740060173);

\path [draw=color1, thick]
(axis cs:0.842,0.946731910108098)
--(axis cs:0.842,0.955356539891902);

\path [draw=color1, thick]
(axis cs:0.895,0.952037318372534)
--(axis cs:0.895,0.960052431627466);

\path [draw=color1, thick]
(axis cs:0.947,0.961409461248889)
--(axis cs:0.947,0.968835738751111);

\path [draw=color1, thick]
(axis cs:1,0.99874)
--(axis cs:1,0.99874);

\addplot [line width=1.5pt, color0]
table {%
0 0.9996
0.053 0.975976775
0.105 0.986428025
0.158 0.99619155
0.211 0.99868655
0.263 0.9996004
0.316 0.99960655
0.368 0.9996042
0.421 0.999620325
0.474 0.999638075
0.526 0.99963275
0.579 0.999634275
0.632 0.999671875
0.684 0.999670325
0.737 0.9996965
0.789 0.99971055
0.842 0.999732575
0.895 0.9971783
0.947 0.9965186
1 0.99979
};
% \addlegendentry{A2}
\addplot [line width=1.5pt, color1]
table {%
0 0.998
0.053 0.95682775
0.105 0.958477075
0.158 0.964696375
0.211 0.968093125
0.263 0.969484075
0.316 0.970714775
0.368 0.970753925
0.421 0.96954825
0.474 0.969035225
0.526 0.9634625
0.579 0.962349
0.632 0.956850825
0.684 0.94877905
0.737 0.9450827
0.789 0.9475181
0.842 0.951044225
0.895 0.956044875
0.947 0.9651226
1 0.99874
};
% \addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/old/accrate_eta_bound_0.01.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \eta\)},
xmin=-0.039, xmax=1.039,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \%\mathcal{STA}\)},
ymin=0.4855, ymax=1.0245,
ytick style={color=black}
]
\addplot [thick, green!50.0!black]
table {%
0.01 0.51
0.03 0.52
0.05 0.53
0.07 0.54
0.09 0.55
0.11 0.56
0.13 0.57
0.15 0.58
0.17 0.59
0.19 0.6
0.21 0.61
0.23 0.62
0.25 0.63
0.27 0.64
0.29 0.65
0.31 0.66
0.33 0.67
0.35 0.68
0.37 0.69
0.39 0.7
0.41 0.71
0.43 0.72
0.45 0.72
0.47 0.73
0.49 0.75
0.51 0.75
0.53 0.76
0.55 0.77
0.57 0.78
0.59 0.79
0.61 0.8
0.63 0.81
0.65 0.82
0.67 0.83
0.69 0.84
0.71 0.85
0.73 0.86
0.75 0.87
0.77 0.88
0.79 0.89
0.81 0.9
0.83 0.91
0.85 0.92
0.87 0.93
0.89 0.94
0.91 0.95
0.93 0.96
0.95 0.97
0.97 0.98
0.99 0.99
};
\addlegendentry{A1}
\addplot [thick, blue]
table {%
0.01 1
0.03 1
0.05 1
0.07 1
0.09 1
0.11 1
0.13 1
0.15 1
0.17 1
0.19 1
0.21 1
0.23 1
0.25 1
0.27 1
0.29 1
0.31 1
0.33 1
0.35 1
0.37 1
0.39 1
0.41 1
0.43 1
0.45 1
0.47 1
0.49 1
0.51 0.76
0.53 0.77
0.55 0.78
0.57 0.79
0.59 0.8
0.61 0.81
0.63 0.82
0.65 0.83
0.67 0.84
0.69 0.85
0.71 0.86
0.73 0.87
0.75 0.87
0.77 0.88
0.79 0.89
0.81 0.9
0.83 0.91
0.85 0.92
0.87 0.93
0.89 0.94
0.91 0.95
0.93 0.96
0.95 0.97
0.97 0.98
0.99 0.99
};
\addlegendentry{A2}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.039, xmax=1.039,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Bounds},
ymajorgrids,
ymin=94.5, ymax=105.5,
ytick pos=right,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
0.01 100
0.03 100
0.05 100
0.07 100
0.09 100
0.11 100
0.13 100
0.15 100
0.17 100
0.19 100
0.21 100
0.23 100
0.25 100
0.27 100
0.29 100
0.31 100
0.33 100
0.35 100
0.37 100
0.39 100
0.41 100
0.43 100
0.45 100
0.47 100
0.49 100
0.51 100
0.53 100
0.55 100
0.57 100
0.59 100
0.61 100
0.63 100
0.65 100
0.67 100
0.69 100
0.71 100
0.73 100
0.75 100
0.77 100
0.79 100
0.81 100
0.83 100
0.85 100
0.87 100
0.89 100
0.91 100
0.93 100
0.95 100
0.97 100
0.99 100
};
\addlegendentry{bound}
\end{axis}

\end{tikzpicture}

==> img/old/accrate_eta_bound_0.025.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \eta\)},
xmin=-0.039, xmax=1.039,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \%\mathcal{STA}\)},
ymin=0.1705, ymax=1.0395,
ytick style={color=black}
]
\addplot [thick, green!50!black]
table {%
0.01 0.21
0.03 0.21
0.05 0.21
0.07 0.22
0.09 0.22
0.11 0.23
0.13 0.23
0.15 0.23
0.17 0.24
0.19 0.24
0.21 0.25
0.23 0.25
0.25 0.25
0.27 0.276595744680851
0.29 0.292134831460674
0.31 0.30952380952381
0.33 0.3375
0.35 0.350649350649351
0.37 0.378378378378378
0.39 0.394366197183099
0.41 0.411764705882353
0.43 0.439393939393939
0.45 0.453125
0.47 0.467741935483871
0.49 0.5
0.51 0.508474576271186
0.53 0.543859649122807
0.55 0.553571428571429
0.57 0.563636363636364
0.59 0.592592592592593
0.61 0.615384615384615
0.63 0.627450980392157
0.65 0.66
0.67 0.673469387755102
0.69 0.693877551020408
0.71 0.708333333333333
0.73 0.723404255319149
0.75 0.760869565217391
0.77 0.760869565217391
0.79 0.8
0.81 0.818181818181818
0.83 0.818181818181818
0.85 0.86046511627907
0.87 0.86046511627907
0.89 0.880952380952381
0.91 0.904761904761905
0.93 0.926829268292683
0.95 0.951219512195122
0.97 0.975
0.99 0.975
};
\addlegendentry{A1}
\addplot [thick, blue]
table {%
0.01 1
0.03 1
0.05 1
0.07 1
0.09 1
0.11 1
0.13 0.92
0.15 0.92
0.17 0.96
0.19 0.96
0.21 0.96
0.23 0.96
0.25 0.76
0.27 0.553191489361702
0.29 0.584269662921348
0.31 0.619047619047619
0.33 0.675
0.35 0.701298701298701
0.37 0.72972972972973
0.39 0.788732394366197
0.41 0.823529411764706
0.43 0.848484848484849
0.45 0.90625
0.47 0.935483870967742
0.49 0.966666666666667
0.51 0.525423728813559
0.53 0.543859649122807
0.55 0.553571428571429
0.57 0.581818181818182
0.59 0.592592592592593
0.61 0.634615384615385
0.63 0.647058823529412
0.65 0.66
0.67 0.693877551020408
0.69 0.693877551020408
0.71 0.708333333333333
0.73 0.74468085106383
0.75 0.760869565217391
0.77 0.760869565217391
0.79 0.8
0.81 0.818181818181818
0.83 0.818181818181818
0.85 0.86046511627907
0.87 0.86046511627907
0.89 0.904761904761905
0.91 0.904761904761905
0.93 0.926829268292683
0.95 0.951219512195122
0.97 0.975
0.99 0.975
};
\addlegendentry{A2}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.039, xmax=1.039,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Bounds},
ymajorgrids,
ymin=37, ymax=103,
ytick pos=right,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
0.01 100
0.03 100
0.05 100
0.07 100
0.09 100
0.11 100
0.13 100
0.15 100
0.17 100
0.19 100
0.21 100
0.23 100
0.25 100
0.27 94
0.29 89
0.31 84
0.33 80
0.35 77
0.37 74
0.39 71
0.41 68
0.43 66
0.45 64
0.47 62
0.49 60
0.51 59
0.53 57
0.55 56
0.57 55
0.59 54
0.61 52
0.63 51
0.65 50
0.67 49
0.69 49
0.71 48
0.73 47
0.75 46
0.77 46
0.79 45
0.81 44
0.83 44
0.85 43
0.87 43
0.89 42
0.91 42
0.93 41
0.95 41
0.97 40
0.99 40
};
\addlegendentry{bound}
\end{axis}

\end{tikzpicture}


==> img/old/accrate_eta_bound_0.4.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \eta\)},
xmin=-0.039, xmax=1.039,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \%\mathcal{STA}\)},
ymin=-0.029, ymax=1.049,
ytick style={color=black}
]
\addplot [thick, green!50!black]
table {%
0.01 0.02
0.03 0.0476190476190476
0.05 0.0769230769230769
0.07 0.105263157894737
0.09 0.133333333333333
0.11 0.166666666666667
0.13 0.2
0.15 0.222222222222222
0.17 0.25
0.19 0.285714285714286
0.21 0.285714285714286
0.23 0.333333333333333
0.25 0.333333333333333
0.27 0.4
0.29 0.4
0.31 0.4
0.33 0.4
0.35 0.5
0.37 0.5
0.39 0.5
0.41 0.5
0.43 0.5
0.45 0.5
0.47 0.666666666666667
0.49 0.666666666666667
0.51 0.666666666666667
0.53 0.666666666666667
0.55 0.666666666666667
0.57 0.666666666666667
0.59 0.666666666666667
0.61 0.666666666666667
0.63 0.666666666666667
0.65 0.666666666666667
0.67 0.666666666666667
0.69 0.666666666666667
0.71 0.666666666666667
0.73 1
0.75 1
0.77 1
0.79 1
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
\addlegendentry{A1}
\addplot [thick, blue]
table {%
0.01 0.64
0.03 0.761904761904762
0.05 0.615384615384615
0.07 0.842105263157895
0.09 0.533333333333333
0.11 0.666666666666667
0.13 0.8
0.15 0.888888888888889
0.17 1
0.19 0.571428571428571
0.21 0.571428571428571
0.23 0.666666666666667
0.25 0.666666666666667
0.27 0.8
0.29 0.8
0.31 0.8
0.33 0.8
0.35 1
0.37 1
0.39 1
0.41 1
0.43 1
0.45 1
0.47 0.666666666666667
0.49 0.666666666666667
0.51 0.666666666666667
0.53 0.666666666666667
0.55 0.666666666666667
0.57 0.666666666666667
0.59 0.666666666666667
0.61 0.666666666666667
0.63 0.666666666666667
0.65 0.666666666666667
0.67 0.666666666666667
0.69 0.666666666666667
0.71 0.666666666666667
0.73 1
0.75 1
0.77 1
0.79 1
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
\addlegendentry{A2}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.039, xmax=1.039,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Bounds},
ymajorgrids,
ymin=-2.9, ymax=104.9,
ytick pos=right,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
0.01 100
0.03 42
0.05 26
0.07 19
0.09 15
0.11 12
0.13 10
0.15 9
0.17 8
0.19 7
0.21 7
0.23 6
0.25 6
0.27 5
0.29 5
0.31 5
0.33 5
0.35 4
0.37 4
0.39 4
0.41 4
0.43 4
0.45 4
0.47 3
0.49 3
0.51 3
0.53 3
0.55 3
0.57 3
0.59 3
0.61 3
0.63 3
0.65 3
0.67 3
0.69 3
0.71 3
0.73 2
0.75 2
0.77 2
0.79 2
0.81 2
0.83 2
0.85 2
0.87 2
0.89 2
0.91 2
0.93 2
0.95 2
0.97 2
0.99 2
};
\addlegendentry{bound}
\end{axis}

\end{tikzpicture}


==> img/old/jain_accrate_0.01.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Quantity vs Quality},
x grid style={white!69.01960784313725!black},
xlabel={Acceptance Rate},
xmajorgrids,
xmin=0.4855, xmax=1.0245,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Jain's Index \(\displaystyle [\mathcal{J}]\)},
ymajorgrids,
ymin=0.483004639175431, ymax=1.01981793926285,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.51 0.507405243724859
0.52 0.517550683314896
0.53 0.52727835629976
0.54 0.537389891610968
0.55 0.546979101670898
0.56 0.556941051252241
0.57 0.567303551721905
0.58 0.577023549040221
0.59 0.587109747078903
0.6 0.597563829581712
0.61 0.607278327769372
0.62 0.617322273383655
0.63 0.627703123082454
0.64 0.637226006791394
0.65 0.647034367357447
0.66 0.657174829431822
0.67 0.667637476652849
0.68 0.67704397532912
0.69 0.686703099829494
0.7 0.696678358464549
0.71 0.706987215210818
0.72 0.717593865807346
0.72 0.72
0.73 0.729999999999998
0.75 0.747966106581273
0.75 0.749999999999998
0.76 0.760000000000003
0.77 0.770000000000001
0.78 0.780000000000002
0.79 0.790000000000001
0.8 0.800000000000001
0.81 0.810000000000001
0.82 0.820000000000005
0.83 0.830000000000001
0.84 0.840000000000001
0.85 0.850000000000004
0.86 0.860000000000003
0.87 0.87
0.88 0.879999999999999
0.89 0.889999999999999
0.9 0.899999999999998
0.91 0.909999999999998
0.92 0.919999999999998
0.93 0.929999999999997
0.94 0.939999999999996
0.95 0.949999999999996
0.96 0.959999999999997
0.97 0.969999999999998
0.98 0.98
0.99 0.989999999999999
};
\addlegendentry{A1}
\addplot [thick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.995417334713419
1 0.977725562338264
1 0.963188430486742
1 0.950264266824059
1 0.939683961460006
1 0.930312639166551
1 0.922092765532992
1 0.915485713157384
1 0.909750142852226
1 0.904833005075826
1 0.901058100403309
1 0.897911140363412
1 0.895369558490566
1 0.893609120423862
1 0.892306736487055
1 0.891489349369058
1 0.891130273379404
1 0.89116960809991
1 0.891545894962905
1 0.892303653248593
1 0.893446339202561
1 0.894936011629087
1 0.896457292043786
1 0.898221424682047
1 0.900740958104154
0.76 0.75817195948791
0.77 0.768391118299712
0.78 0.778745096867619
0.79 0.788264416362772
0.8 0.798911051597686
0.81 0.808719228693709
0.82 0.818636861384019
0.83 0.828679780474425
0.84 0.838846300559369
0.85 0.849114967235285
0.86 0.858471004514953
0.87 0.869016021925927
0.87 0.87
0.88 0.879999999999999
0.89 0.889999999999999
0.9 0.899999999999998
0.91 0.909999999999998
0.92 0.919999999999998
0.93 0.929999999999997
0.94 0.939999999999996
0.95 0.949999999999996
0.96 0.959999999999997
0.97 0.969999999999998
0.98 0.98
0.99 0.989999999999999
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}

==> img/old/jain_accrate_0.025.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Acceptance Rate},
xmajorgrids,
xmin=0.1705, xmax=1.0395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{J}\)},
ymajorgrids,
ymin=0.884291593913694, ymax=1.00550992409935,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.21 0.970195128554774
0.21 0.992812340553009
0.21 1
0.22 0.983872418094556
0.22 0.998379079103694
0.23 0.973286660034292
0.23 0.993401934486655
0.23 1
0.24 0.985965070339628
0.24 0.998413246290712
0.25 0.975543126601608
0.25 0.994033149542204
0.25 1
0.276595744680851 0.98706264148506
0.292134831460674 0.998672338411909
0.30952380952381 1
0.3375 0.994611982451704
0.350649350649351 1
0.378378378378378 0.98738067245681
0.394366197183099 0.998813836174704
0.411764705882353 1
0.439393939393939 0.994646687000399
0.453125 1
0.467741935483871 1
0.5 0.998771725265478
0.508474576271186 1
0.543859649122807 0.995588128807495
0.553571428571429 1
0.563636363636364 1
0.592592592592593 0.999086236863324
0.615384615384615 1
0.627450980392157 1
0.66 1
0.673469387755102 1
0.693877551020408 0.999171869281945
0.708333333333333 1
0.723404255319149 1
0.760869565217391 1
0.760869565217391 1
0.8 0.999223678025131
0.818181818181818 1
0.818181818181818 1
0.86046511627907 1
0.86046511627907 1
0.880952380952381 1
0.904761904761905 1
0.926829268292683 1
0.951219512195122 1
0.975 1
0.975 1
};
\addlegendentry{A1}
\addplot [thick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.921460709780293
1 0.928833890139166
1 0.928952945501982
1 0.940220095164795
1 0.945006252293617
1 0.951709239130902
0.92 0.996831818082825
0.92 0.999993001957942
0.96 0.993192194785423
0.96 0.999219504226034
0.96 0.998180890037189
0.96 0.985917360175289
0.76 0.889801518013042
0.553191489361702 0.993688099689443
0.584269662921348 0.999345264083119
0.619047619047619 0.998285140066201
0.675 0.997382897716398
0.701298701298701 0.999999624128167
0.72972972972973 0.99439120718393
0.788732394366197 0.999421325020661
0.823529411764706 0.998431020342941
0.848484848484849 0.988138925177122
0.90625 0.999977225874686
0.935483870967742 0.994590482630378
0.966666666666667 0.979914516180866
0.525423728813559 0.990167284086459
0.543859649122807 0.997830622303862
0.553571428571429 1
0.581818181818182 0.994632425961135
0.592592592592593 0.999542787274793
0.634615384615385 0.991100042271144
0.647058823529412 0.997703980961122
0.66 1
0.693877551020408 0.995208409324535
0.693877551020408 0.999583680266445
0.708333333333333 1
0.74468085106383 0.997813448590147
0.760869565217391 1
0.760869565217391 1
0.8 0.999608160066613
0.818181818181818 1
0.818181818181818 1
0.86046511627907 1
0.86046511627907 1
0.904761904761905 0.999595423220955
0.904761904761905 1
0.926829268292683 1
0.951219512195122 1
0.975 1
0.975 1
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/old/jain_accrate_0.4.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Acceptance Rate},
xmajorgrids,
xmin=-0.029, xmax=1.049,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{J}\)},
ymajorgrids,
ymin=0.732589183534435, ymax=1.01273384840312,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.02 0.745323031937557
0.0476190476190476 0.76527578953154
0.0769230769230769 0.784424635922921
0.105263157894737 0.802734459515421
0.133333333333333 0.820142457534666
0.166666666666667 0.836672305506606
0.2 0.852281280004769
0.222222222222222 0.867008801625465
0.25 0.880794450624274
0.285714285714286 0.893691879737459
0.285714285714286 0.905691389884344
0.333333333333333 0.916853053788433
0.333333333333333 0.927147044309398
0.4 0.936611659860357
0.4 0.94526015153363
0.4 0.953160315187503
0.4 0.96030466675316
0.5 0.966738760270751
0.5 0.972486451440394
0.5 0.977592570066953
0.5 0.982082483841844
0.5 0.985998077928457
0.5 0.989352160908464
0.666666666666667 0.992187175441966
0.666666666666667 0.994540204979535
0.666666666666667 0.996428556539104
0.666666666666667 0.997888077596115
0.666666666666667 0.998944859620654
0.666666666666667 0.999625485563672
0.666666666666667 0.999956810190753
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
};
\addlegendentry{A1}
\addplot [thick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.64 0.999998901562672
0.761904761904762 0.99999977271847
0.615384615384615 0.999999917083965
0.842105263157895 0.999999917083965
0.533333333333333 0.999999985585012
0.666666666666667 0.999999985585012
0.8 0.999999985585012
0.888888888888889 0.999999985585012
1 0.999999985585012
0.571428571428571 0.999999996396686
0.571428571428571 0.999999996396686
0.666666666666667 0.999999996396686
0.666666666666667 0.999999996396686
0.8 0.999999996396686
0.8 0.999999996396686
0.8 0.999999996396686
0.8 0.999999996396686
1 0.999999996396686
1 0.999999996396686
1 0.999999996396686
1 0.999999996396686
1 0.999999996396686
1 0.999999996396686
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/old/jain_eta_0.01.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Jain's Fairness Index},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \eta\)},
xmajorgrids,
xmin=-0.039, xmax=1.039,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \mathcal{J}\)},
ymajorgrids,
ymin=0.483004639175431, ymax=1.01981793926285,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.01 0.507405243724859
0.03 0.517550683314896
0.05 0.52727835629976
0.07 0.537389891610968
0.09 0.546979101670898
0.11 0.556941051252241
0.13 0.567303551721905
0.15 0.577023549040221
0.17 0.587109747078903
0.19 0.597563829581712
0.21 0.607278327769372
0.23 0.617322273383655
0.25 0.627703123082454
0.27 0.637226006791394
0.29 0.647034367357447
0.31 0.657174829431822
0.33 0.667637476652849
0.35 0.67704397532912
0.37 0.686703099829494
0.39 0.696678358464549
0.41 0.706987215210818
0.43 0.717593865807346
0.45 0.72
0.47 0.729999999999998
0.49 0.747966106581273
0.51 0.749999999999998
0.53 0.760000000000003
0.55 0.770000000000001
0.57 0.780000000000002
0.59 0.790000000000001
0.61 0.800000000000001
0.63 0.810000000000001
0.65 0.820000000000005
0.67 0.830000000000001
0.69 0.840000000000001
0.71 0.850000000000004
0.73 0.860000000000003
0.75 0.87
0.77 0.879999999999999
0.79 0.889999999999999
0.81 0.899999999999998
0.83 0.909999999999998
0.85 0.919999999999998
0.87 0.929999999999997
0.89 0.939999999999996
0.91 0.949999999999996
0.93 0.959999999999997
0.95 0.969999999999998
0.97 0.98
0.99 0.989999999999999
};
\addlegendentry{A1}
\addplot [thick, color1]
table {%
0.01 0.995417334713419
0.03 0.977725562338264
0.05 0.963188430486742
0.07 0.950264266824059
0.09 0.939683961460006
0.11 0.930312639166551
0.13 0.922092765532992
0.15 0.915485713157384
0.17 0.909750142852226
0.19 0.904833005075826
0.21 0.901058100403309
0.23 0.897911140363412
0.25 0.895369558490566
0.27 0.893609120423862
0.29 0.892306736487055
0.31 0.891489349369058
0.33 0.891130273379404
0.35 0.89116960809991
0.37 0.891545894962905
0.39 0.892303653248593
0.41 0.893446339202561
0.43 0.894936011629087
0.45 0.896457292043786
0.47 0.898221424682047
0.49 0.900740958104154
0.51 0.75817195948791
0.53 0.768391118299712
0.55 0.778745096867619
0.57 0.788264416362772
0.59 0.798911051597686
0.61 0.808719228693709
0.63 0.818636861384019
0.65 0.828679780474425
0.67 0.838846300559369
0.69 0.849114967235285
0.71 0.858471004514953
0.73 0.869016021925927
0.75 0.87
0.77 0.879999999999999
0.79 0.889999999999999
0.81 0.899999999999998
0.83 0.909999999999998
0.85 0.919999999999998
0.87 0.929999999999997
0.89 0.939999999999996
0.91 0.949999999999996
0.93 0.959999999999997
0.95 0.969999999999998
0.97 0.98
0.99 0.989999999999999
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}

==> img/old/jain_eta_0.025.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \eta\)},
xmajorgrids,
xmin=-0.039, xmax=1.039,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{J}\)},
ymajorgrids,
ymin=0.884291593913694, ymax=1.00550992409935,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.01 0.970195128554774
0.03 0.992812340553009
0.05 1
0.07 0.983872418094556
0.09 0.998379079103694
0.11 0.973286660034292
0.13 0.993401934486655
0.15 1
0.17 0.985965070339628
0.19 0.998413246290712
0.21 0.975543126601608
0.23 0.994033149542204
0.25 1
0.27 0.98706264148506
0.29 0.998672338411909
0.31 1
0.33 0.994611982451704
0.35 1
0.37 0.98738067245681
0.39 0.998813836174704
0.41 1
0.43 0.994646687000399
0.45 1
0.47 1
0.49 0.998771725265478
0.51 1
0.53 0.995588128807495
0.55 1
0.57 1
0.59 0.999086236863324
0.61 1
0.63 1
0.65 1
0.67 1
0.69 0.999171869281945
0.71 1
0.73 1
0.75 1
0.77 1
0.79 0.999223678025131
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
\addlegendentry{A1}
\addplot [thick, color1]
table {%
0.01 0.921460709780293
0.03 0.928833890139166
0.05 0.928952945501982
0.07 0.940220095164795
0.09 0.945006252293617
0.11 0.951709239130902
0.13 0.996831818082825
0.15 0.999993001957942
0.17 0.993192194785423
0.19 0.999219504226034
0.21 0.998180890037189
0.23 0.985917360175289
0.25 0.889801518013042
0.27 0.993688099689443
0.29 0.999345264083119
0.31 0.998285140066201
0.33 0.997382897716398
0.35 0.999999624128167
0.37 0.99439120718393
0.39 0.999421325020661
0.41 0.998431020342941
0.43 0.988138925177122
0.45 0.999977225874686
0.47 0.994590482630378
0.49 0.979914516180866
0.51 0.990167284086459
0.53 0.997830622303862
0.55 1
0.57 0.994632425961135
0.59 0.999542787274793
0.61 0.991100042271144
0.63 0.997703980961122
0.65 1
0.67 0.995208409324535
0.69 0.999583680266445
0.71 1
0.73 0.997813448590147
0.75 1
0.77 1
0.79 0.999608160066613
0.81 1
0.83 1
0.85 1
0.87 1
0.89 0.999595423220955
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/old/jain_eta_0.4.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \eta\)},
xmajorgrids,
xmin=-0.039, xmax=1.039,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{J}\)},
ymajorgrids,
ymin=0.732589183534435, ymax=1.01273384840312,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.01 0.745323031937557
0.03 0.76527578953154
0.05 0.784424635922921
0.07 0.802734459515421
0.09 0.820142457534666
0.11 0.836672305506606
0.13 0.852281280004769
0.15 0.867008801625465
0.17 0.880794450624274
0.19 0.893691879737459
0.21 0.905691389884344
0.23 0.916853053788433
0.25 0.927147044309398
0.27 0.936611659860357
0.29 0.94526015153363
0.31 0.953160315187503
0.33 0.96030466675316
0.35 0.966738760270751
0.37 0.972486451440394
0.39 0.977592570066953
0.41 0.982082483841844
0.43 0.985998077928457
0.45 0.989352160908464
0.47 0.992187175441966
0.49 0.994540204979535
0.51 0.996428556539104
0.53 0.997888077596115
0.55 0.998944859620654
0.57 0.999625485563672
0.59 0.999956810190753
0.61 1
0.63 1
0.65 1
0.67 1
0.69 1
0.71 1
0.73 1
0.75 1
0.77 1
0.79 1
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
\addlegendentry{A1}
\addplot [thick, color1]
table {%
0.01 0.999998901562672
0.03 0.99999977271847
0.05 0.999999917083965
0.07 0.999999917083965
0.09 0.999999985585012
0.11 0.999999985585012
0.13 0.999999985585012
0.15 0.999999985585012
0.17 0.999999985585012
0.19 0.999999996396686
0.21 0.999999996396686
0.23 0.999999996396686
0.25 0.999999996396686
0.27 0.999999996396686
0.29 0.999999996396686
0.31 0.999999996396686
0.33 0.999999996396686
0.35 0.999999996396686
0.37 0.999999996396686
0.39 0.999999996396686
0.41 0.999999996396686
0.43 0.999999996396686
0.45 0.999999996396686
0.47 1
0.49 1
0.51 1
0.53 1
0.55 1
0.57 1
0.59 1
0.61 1
0.63 1
0.65 1
0.67 1
0.69 1
0.71 1
0.73 1
0.75 1
0.77 1
0.79 1
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/old/jain_tblk_0.01.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Quantity vs Quality},
x grid style={white!69.01960784313725!black},
xlabel={Average \(\displaystyle T_{blk}\) [ms]},
xmajorgrids,
xmin=0.317221892156747, xmax=0.669400264705888,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Jain's Index \(\displaystyle [\mathcal{J}]\)},
ymajorgrids,
ymin=0.483004639175431, ymax=1.01981793926285,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.653392156862745 0.507405243724859
0.640826923076922 0.517550683314896
0.628735849056604 0.52727835629976
0.617092592592593 0.537389891610968
0.605872727272726 0.546979101670898
0.595053571428571 0.556941051252241
0.584614035087719 0.567303551721905
0.57453448275862 0.577023549040221
0.564796610169492 0.587109747078903
0.555383333333333 0.597563829581712
0.546278688524589 0.607278327769372
0.537467741935485 0.617322273383655
0.528936507936508 0.627703123082454
0.520671874999999 0.637226006791394
0.512661538461538 0.647034367357447
0.50489393939394 0.657174829431822
0.497358208955224 0.667637476652849
0.490044117647059 0.67704397532912
0.482942028985507 0.686703099829494
0.476042857142857 0.696678358464549
0.469338028169014 0.706987215210818
0.462819444444445 0.717593865807346
0.460000000000001 0.72
0.454 0.729999999999998
0.444306666666666 0.747966106581273
0.442 0.749999999999998
0.436 0.760000000000003
0.43 0.770000000000001
0.425 0.780000000000002
0.419 0.790000000000001
0.414000000000001 0.800000000000001
0.409 0.810000000000001
0.404 0.820000000000005
0.399000000000001 0.830000000000001
0.393999999999999 0.840000000000001
0.39 0.850000000000004
0.385000000000001 0.860000000000003
0.381 0.87
0.377 0.879999999999999
0.372 0.889999999999999
0.367999999999999 0.899999999999998
0.364 0.909999999999998
0.36 0.919999999999998
0.357 0.929999999999997
0.353000000000001 0.939999999999996
0.349 0.949999999999996
0.345 0.959999999999997
0.341999999999999 0.969999999999998
0.338 0.98
0.335000000000001 0.989999999999999
};
\addlegendentry{A1}
\addplot [thick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.333229999999997 0.995417334713419
0.333229999999901 0.977725562338264
0.333229999999889 0.963188430486742
0.33322999999989 0.950264266824059
0.333229999999978 0.939683961460006
0.333229999999997 0.930312639166551
0.333229999999962 0.922092765532992
0.333229999999987 0.915485713157384
0.333229999999991 0.909750142852226
0.333229999999976 0.904833005075826
0.333229999999928 0.901058100403309
0.333229999999983 0.897911140363412
0.333229999999934 0.895369558490566
0.333229999999958 0.893609120423862
0.333229999999979 0.892306736487055
0.333229999999927 0.891489349369058
0.333229999999969 0.891130273379404
0.33323 0.89116960809991
0.333229999999988 0.891545894962905
0.333229999999969 0.892303653248593
0.333229999999987 0.893446339202561
0.333229999999992 0.894936011629087
0.333229999999997 0.896457292043786
0.333229999999992 0.898221424682047
0.333229999999986 0.900740958104154
0.438460526315789 0.75817195948791
0.432766233766227 0.768391118299712
0.427217948717942 0.778745096867619
0.421810126582276 0.788264416362772
0.416537499999997 0.798911051597686
0.411395061728384 0.808719228693709
0.406378048780479 0.818636861384019
0.40148192771084 0.828679780474425
0.39670238095238 0.838846300559369
0.392035294117641 0.849114967235285
0.387476744186037 0.858471004514953
0.383022988505737 0.869016021925927
0.381 0.87
0.377 0.879999999999999
0.372 0.889999999999999
0.367999999999999 0.899999999999998
0.364 0.909999999999998
0.36 0.919999999999998
0.357 0.929999999999997
0.353000000000001 0.939999999999996
0.349 0.949999999999996
0.345 0.959999999999997
0.341999999999999 0.969999999999998
0.338 0.98
0.335000000000001 0.989999999999999
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}

==> img/old/jain_tblk_0.025.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Average \(\displaystyle T_{blk}\) [ms]},
xmajorgrids,
xmin=0.161833838690115, xmax=1.03991267434809,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Index \(\displaystyle [\mathcal{J}]\)},
ymajorgrids,
ymin=0.884291593913694, ymax=1.00550992409935,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.962285945305957 0.970195128554774
0.981329328268104 0.992812340553009
1 1
0.972820692473872 0.983872418094556
0.991283912422656 0.998379079103694
0.965884057971015 0.973286660034292
0.982921361571589 0.993401934486655
1 1
0.975726165378309 0.985965070339628
0.991755952380952 0.998413246290712
0.968691860465116 0.975543126601608
0.984431314623338 0.994033149542204
1 1
0.977615443290501 0.98706264148506
0.992760531490198 0.998672338411909
1 1
0.985770914684653 0.994611982451704
1 1
0.978706531954887 0.98738067245681
0.993411638445027 0.998813836174704
1 1
0.986325292289478 0.994646687000399
1 1
1 1
0.993530113297555 0.998771725265478
1 1
0.987992172675522 0.995588128807495
1 1
1 1
0.994597659980898 0.999086236863324
1 1
1 1
1 1
1 1
0.99501343684682 0.999171869281945
1 1
1 1
1 1
1 1
0.995310633213859 0.999223678025131
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
};
\addlegendentry{A1}
\addplot [thick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.201746513038205 0.921460709780293
0.20573902288188 0.928833890139166
0.209558638083228 0.928952945501982
0.213551701991009 0.940220095164795
0.217774869109948 0.945006252293617
0.221773333333333 0.951709239130902
0.24505928853755 0.996831818082825
0.249774801825606 0.999993001957942
0.243397165612556 0.993192194785423
0.247559523809524 0.999219504226034
0.25187742248062 0.998180890037189
0.255631462333826 0.985917360175289
0.328888098624941 0.889801518013042
0.488382327055096 0.993688099689443
0.495948280998629 0.999345264083119
0.503782606064274 0.998285140066201
0.492071944148622 0.997382897716398
0.499249654841227 0.999999624128167
0.506639863547759 0.99439120718393
0.495856188886239 0.999421325020661
0.503417200919318 0.998431020342941
0.510331085223789 0.988138925177122
0.499579478553406 0.999977225874686
0.506619593998235 0.994590482630378
0.512985010178274 0.979914516180866
0.974497704208464 0.990167284086459
0.987903225806452 0.997830622303862
1 1
0.98138548539114 0.994632425961135
0.99450811843362 0.999542787274793
0.976496102221441 0.991100042271144
0.987961809879618 0.997703980961122
1 1
0.982948846539619 0.995208409324535
0.99492385786802 0.999583680266445
1 1
0.988607031597686 0.997813448590147
1 1
1 1
0.995221027479092 0.999608160066613
1 1
1 1
1 1
1 1
0.99528048270506 0.999595423220955
1 1
1 1
1 1
1 1
1 1
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/old/jain_tblk_0.4.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Average \(\displaystyle T_{blk}\) [ms]},
xmajorgrids,
xmin=-0.0293239365933109, xmax=1.04901542555206,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Index \(\displaystyle [\mathcal{J}]\)},
ymajorgrids,
ymin=0.732589183534435, ymax=1.01273384840312,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.631093519184879 0.745323031937557
0.643574491096605 0.76527578953154
0.656067884706253 0.784424635922921
0.66857268969945 0.802734459515421
0.681061968606933 0.820142457534666
0.693564500686842 0.836672305506606
0.706055597932028 0.852281280004769
0.71857075085177 0.867008801625465
0.731056118643324 0.880794450624274
0.743551410210639 0.893691879737459
0.756035030402033 0.905691389884344
0.768554822639421 0.916853053788433
0.781056628539284 0.927147044309398
0.79355591541246 0.936611659860357
0.80603260606647 0.94526015153363
0.818545811839843 0.953160315187503
0.831038954561325 0.96030466675316
0.843534831915755 0.966738760270751
0.856016235100699 0.972486451440394
0.868510216847373 0.977592570066953
0.881001480541455 0.982082483841844
0.893521746125382 0.985998077928457
0.906008700380642 0.989352160908464
0.918495038588754 0.992187175441966
0.931018104604381 0.994540204979535
0.943513222719293 0.996428556539104
0.956019049804912 0.997888077596115
0.968522932046736 0.998944859620654
0.981011540273198 0.999625485563672
0.993470872339157 0.999956810190753
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
};
\addlegendentry{A1}
\addplot [thick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.0196914889587516 0.999998901562672
0.0401932287844258 0.99999977271847
0.0819764923610017 0.999999917083965
0.0835389831868705 0.999999917083965
0.170229725310661 0.999999985585012
0.173354701744162 0.999999985585012
0.176476820069497 0.999999985585012
0.179604951050157 0.999999985585012
0.182725637312974 0.999999985585012
0.371719921456623 0.999999996396686
0.377960794990471 0.999999996396686
0.384219751833572 0.999999996396686
0.390469716857304 0.999999996396686
0.396718422556677 0.999999996396686
0.402955831841711 0.999999996396686
0.409211495946942 0.999999996396686
0.415457130031423 0.999999996396686
0.421704131227218 0.999999996396686
0.427943896424168 0.999999996396686
0.434189949958299 0.999999996396686
0.440434644670051 0.999999996396686
0.446693838150909 0.999999996396686
0.452936378466558 0.999999996396686
0.918412348401323 1
0.930934286991506 1
0.943428280197067 1
0.955932981409227 1
0.968435737952683 1
0.980923221855864 1
0.993381432234214 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/old/tblk_accrate_0.025.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Acceptance Rate},
xmajorgrids,
xmin=0.1705, xmax=1.0395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle T_{blk}\)},
ymajorgrids,
ymin=0.161833838690115, ymax=1.03991267434809,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.21 0.962285945305957
0.21 0.981329328268104
0.21 1
0.22 0.972820692473872
0.22 0.991283912422656
0.23 0.965884057971015
0.23 0.982921361571589
0.23 1
0.24 0.975726165378309
0.24 0.991755952380952
0.25 0.968691860465116
0.25 0.984431314623338
0.25 1
0.276595744680851 0.977615443290501
0.292134831460674 0.992760531490198
0.30952380952381 1
0.3375 0.985770914684653
0.350649350649351 1
0.378378378378378 0.978706531954887
0.394366197183099 0.993411638445027
0.411764705882353 1
0.439393939393939 0.986325292289478
0.453125 1
0.467741935483871 1
0.5 0.993530113297555
0.508474576271186 1
0.543859649122807 0.987992172675522
0.553571428571429 1
0.563636363636364 1
0.592592592592593 0.994597659980898
0.615384615384615 1
0.627450980392157 1
0.66 1
0.673469387755102 1
0.693877551020408 0.99501343684682
0.708333333333333 1
0.723404255319149 1
0.760869565217391 1
0.760869565217391 1
0.8 0.995310633213859
0.818181818181818 1
0.818181818181818 1
0.86046511627907 1
0.86046511627907 1
0.880952380952381 1
0.904761904761905 1
0.926829268292683 1
0.951219512195122 1
0.975 1
0.975 1
};
\addlegendentry{A1}
\addplot [thick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.201746513038205
1 0.20573902288188
1 0.209558638083228
1 0.213551701991009
1 0.217774869109948
1 0.221773333333333
0.92 0.24505928853755
0.92 0.249774801825606
0.96 0.243397165612556
0.96 0.247559523809524
0.96 0.25187742248062
0.96 0.255631462333826
0.76 0.328888098624941
0.553191489361702 0.488382327055096
0.584269662921348 0.495948280998629
0.619047619047619 0.503782606064274
0.675 0.492071944148622
0.701298701298701 0.499249654841227
0.72972972972973 0.506639863547759
0.788732394366197 0.495856188886239
0.823529411764706 0.503417200919318
0.848484848484849 0.510331085223789
0.90625 0.499579478553406
0.935483870967742 0.506619593998235
0.966666666666667 0.512985010178274
0.525423728813559 0.974497704208464
0.543859649122807 0.987903225806452
0.553571428571429 1
0.581818181818182 0.98138548539114
0.592592592592593 0.99450811843362
0.634615384615385 0.976496102221441
0.647058823529412 0.987961809879618
0.66 1
0.693877551020408 0.982948846539619
0.693877551020408 0.99492385786802
0.708333333333333 1
0.74468085106383 0.988607031597686
0.760869565217391 1
0.760869565217391 1
0.8 0.995221027479092
0.818181818181818 1
0.818181818181818 1
0.86046511627907 1
0.86046511627907 1
0.904761904761905 0.99528048270506
0.904761904761905 1
0.926829268292683 1
0.951219512195122 1
0.975 1
0.975 1
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/old/tblk_accrate_0.4.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Acceptance Rate},
xmajorgrids,
xmin=-0.029, xmax=1.049,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle T_{blk}\)},
ymajorgrids,
ymin=-0.0293239365933109, ymax=1.04901542555206,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.02 0.631093519184879
0.0476190476190476 0.643574491096605
0.0769230769230769 0.656067884706253
0.105263157894737 0.66857268969945
0.133333333333333 0.681061968606933
0.166666666666667 0.693564500686842
0.2 0.706055597932028
0.222222222222222 0.71857075085177
0.25 0.731056118643324
0.285714285714286 0.743551410210639
0.285714285714286 0.756035030402033
0.333333333333333 0.768554822639421
0.333333333333333 0.781056628539284
0.4 0.79355591541246
0.4 0.80603260606647
0.4 0.818545811839843
0.4 0.831038954561325
0.5 0.843534831915755
0.5 0.856016235100699
0.5 0.868510216847373
0.5 0.881001480541455
0.5 0.893521746125382
0.5 0.906008700380642
0.666666666666667 0.918495038588754
0.666666666666667 0.931018104604381
0.666666666666667 0.943513222719293
0.666666666666667 0.956019049804912
0.666666666666667 0.968522932046736
0.666666666666667 0.981011540273198
0.666666666666667 0.993470872339157
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
};
\addlegendentry{A1}
\addplot [thick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.64 0.0196914889587516
0.761904761904762 0.0401932287844258
0.615384615384615 0.0819764923610017
0.842105263157895 0.0835389831868705
0.533333333333333 0.170229725310661
0.666666666666667 0.173354701744162
0.8 0.176476820069497
0.888888888888889 0.179604951050157
1 0.182725637312974
0.571428571428571 0.371719921456623
0.571428571428571 0.377960794990471
0.666666666666667 0.384219751833572
0.666666666666667 0.390469716857304
0.8 0.396718422556677
0.8 0.402955831841711
0.8 0.409211495946942
0.8 0.415457130031423
1 0.421704131227218
1 0.427943896424168
1 0.434189949958299
1 0.440434644670051
1 0.446693838150909
1 0.452936378466558
0.666666666666667 0.918412348401323
0.666666666666667 0.930934286991506
0.666666666666667 0.943428280197067
0.666666666666667 0.955932981409227
0.666666666666667 0.968435737952683
0.666666666666667 0.980923221855864
0.666666666666667 0.993381432234214
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/old/tblk_eta_0.01.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Average $T_{blk}$},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \eta\)},
xmajorgrids,
xmin=-0.039, xmax=1.039,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle T_{blk}\) [ms]},
ymajorgrids,
ymin=0.317221892156747, ymax=0.669400264705888,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.01 0.653392156862745
0.03 0.640826923076922
0.05 0.628735849056604
0.07 0.617092592592593
0.09 0.605872727272726
0.11 0.595053571428571
0.13 0.584614035087719
0.15 0.57453448275862
0.17 0.564796610169492
0.19 0.555383333333333
0.21 0.546278688524589
0.23 0.537467741935485
0.25 0.528936507936508
0.27 0.520671874999999
0.29 0.512661538461538
0.31 0.50489393939394
0.33 0.497358208955224
0.35 0.490044117647059
0.37 0.482942028985507
0.39 0.476042857142857
0.41 0.469338028169014
0.43 0.462819444444445
0.45 0.460000000000001
0.47 0.454
0.49 0.444306666666666
0.51 0.442
0.53 0.436
0.55 0.43
0.57 0.425
0.59 0.419
0.61 0.414000000000001
0.63 0.409
0.65 0.404
0.67 0.399000000000001
0.69 0.393999999999999
0.71 0.39
0.73 0.385000000000001
0.75 0.381
0.77 0.377
0.79 0.372
0.81 0.367999999999999
0.83 0.364
0.85 0.36
0.87 0.357
0.89 0.353000000000001
0.91 0.349
0.93 0.345
0.95 0.341999999999999
0.97 0.338
0.99 0.335000000000001
};
\addlegendentry{A1}
\addplot [thick, color1]
table {%
0.01 0.333229999999997
0.03 0.333229999999901
0.05 0.333229999999889
0.07 0.33322999999989
0.09 0.333229999999978
0.11 0.333229999999997
0.13 0.333229999999962
0.15 0.333229999999987
0.17 0.333229999999991
0.19 0.333229999999976
0.21 0.333229999999928
0.23 0.333229999999983
0.25 0.333229999999934
0.27 0.333229999999958
0.29 0.333229999999979
0.31 0.333229999999927
0.33 0.333229999999969
0.35 0.33323
0.37 0.333229999999988
0.39 0.333229999999969
0.41 0.333229999999987
0.43 0.333229999999992
0.45 0.333229999999997
0.47 0.333229999999992
0.49 0.333229999999986
0.51 0.438460526315789
0.53 0.432766233766227
0.55 0.427217948717942
0.57 0.421810126582276
0.59 0.416537499999997
0.61 0.411395061728384
0.63 0.406378048780479
0.65 0.40148192771084
0.67 0.39670238095238
0.69 0.392035294117641
0.71 0.387476744186037
0.73 0.383022988505737
0.75 0.381
0.77 0.377
0.79 0.372
0.81 0.367999999999999
0.83 0.364
0.85 0.36
0.87 0.357
0.89 0.353000000000001
0.91 0.349
0.93 0.345
0.95 0.341999999999999
0.97 0.338
0.99 0.335000000000001
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}

==> img/old/tblk_eta_0.025.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Average \(\displaystyle T_{blk}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \eta\)},
xmajorgrids,
xmin=-0.039, xmax=1.039,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle T_{blk}\) [ms]},
ymajorgrids,
ymin=0.161833838690115, ymax=1.03991267434809,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.01 0.962285945305957
0.03 0.981329328268104
0.05 1
0.07 0.972820692473872
0.09 0.991283912422656
0.11 0.965884057971015
0.13 0.982921361571589
0.15 1
0.17 0.975726165378309
0.19 0.991755952380952
0.21 0.968691860465116
0.23 0.984431314623338
0.25 1
0.27 0.977615443290501
0.29 0.992760531490198
0.31 1
0.33 0.985770914684653
0.35 1
0.37 0.978706531954887
0.39 0.993411638445027
0.41 1
0.43 0.986325292289478
0.45 1
0.47 1
0.49 0.993530113297555
0.51 1
0.53 0.987992172675522
0.55 1
0.57 1
0.59 0.994597659980898
0.61 1
0.63 1
0.65 1
0.67 1
0.69 0.99501343684682
0.71 1
0.73 1
0.75 1
0.77 1
0.79 0.995310633213859
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
\addlegendentry{A1}
\addplot [thick, color1]
table {%
0.01 0.201746513038205
0.03 0.20573902288188
0.05 0.209558638083228
0.07 0.213551701991009
0.09 0.217774869109948
0.11 0.221773333333333
0.13 0.24505928853755
0.15 0.249774801825606
0.17 0.243397165612556
0.19 0.247559523809524
0.21 0.25187742248062
0.23 0.255631462333826
0.25 0.328888098624941
0.27 0.488382327055096
0.29 0.495948280998629
0.31 0.503782606064274
0.33 0.492071944148622
0.35 0.499249654841227
0.37 0.506639863547759
0.39 0.495856188886239
0.41 0.503417200919318
0.43 0.510331085223789
0.45 0.499579478553406
0.47 0.506619593998235
0.49 0.512985010178274
0.51 0.974497704208464
0.53 0.987903225806452
0.55 1
0.57 0.98138548539114
0.59 0.99450811843362
0.61 0.976496102221441
0.63 0.987961809879618
0.65 1
0.67 0.982948846539619
0.69 0.99492385786802
0.71 1
0.73 0.988607031597686
0.75 1
0.77 1
0.79 0.995221027479092
0.81 1
0.83 1
0.85 1
0.87 1
0.89 0.99528048270506
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/old/tblk_eta_0.4.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Average \(\displaystyle T_{blk}\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \eta\)},
xmajorgrids,
xmin=-0.039, xmax=1.039,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle T_{blk}\) [ms]},
ymajorgrids,
ymin=-0.0293239365933109, ymax=1.04901542555206,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.01 0.631093519184879
0.03 0.643574491096605
0.05 0.656067884706253
0.07 0.66857268969945
0.09 0.681061968606933
0.11 0.693564500686842
0.13 0.706055597932028
0.15 0.71857075085177
0.17 0.731056118643324
0.19 0.743551410210639
0.21 0.756035030402033
0.23 0.768554822639421
0.25 0.781056628539284
0.27 0.79355591541246
0.29 0.80603260606647
0.31 0.818545811839843
0.33 0.831038954561325
0.35 0.843534831915755
0.37 0.856016235100699
0.39 0.868510216847373
0.41 0.881001480541455
0.43 0.893521746125382
0.45 0.906008700380642
0.47 0.918495038588754
0.49 0.931018104604381
0.51 0.943513222719293
0.53 0.956019049804912
0.55 0.968522932046736
0.57 0.981011540273198
0.59 0.993470872339157
0.61 1
0.63 1
0.65 1
0.67 1
0.69 1
0.71 1
0.73 1
0.75 1
0.77 1
0.79 1
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
\addlegendentry{A1}
\addplot [thick, color1]
table {%
0.01 0.0196914889587516
0.03 0.0401932287844258
0.05 0.0819764923610017
0.07 0.0835389831868705
0.09 0.170229725310661
0.11 0.173354701744162
0.13 0.176476820069497
0.15 0.179604951050157
0.17 0.182725637312974
0.19 0.371719921456623
0.21 0.377960794990471
0.23 0.384219751833572
0.25 0.390469716857304
0.27 0.396718422556677
0.29 0.402955831841711
0.31 0.409211495946942
0.33 0.415457130031423
0.35 0.421704131227218
0.37 0.427943896424168
0.39 0.434189949958299
0.41 0.440434644670051
0.43 0.446693838150909
0.45 0.452936378466558
0.47 0.918412348401323
0.49 0.930934286991506
0.51 0.943428280197067
0.53 0.955932981409227
0.55 0.968435737952683
0.57 0.980923221855864
0.59 0.993381432234214
0.61 1
0.63 1
0.65 1
0.67 1
0.69 1
0.71 1
0.73 1
0.75 1
0.77 1
0.79 1
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/scenario1_legend.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={at={(0.5,0.5)}, anchor=center, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=4em}},
legend columns=2
]
\addplot [line width=1.5pt, color0]
table {%
0 0
};
\addlegendentry{Simple}
\addplot [line width=1.5pt, color1]
table {%
0 0
};
\addlegendentry{Max-Min Fair}
\end{axis}

\end{tikzpicture}


==> img/scenario2_legend.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={at={(0.5,0.5)}, anchor=center, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=4
]
\addplot [line width=1.5pt, color0]
table {%
-10 -10
};
\addlegendentry{Simple}
\addplot [line width=1.5pt, color1]
table {%
-10 -10
};
\addlegendentry{Max-Min Fair}


% \addplot [line width=1.5pt, black]
% table {%
% -10 -10
% };
% \addlegendentry{$T_1$}
% \addplot [line width=1.5pt, black, dashed]
% table {%
% -10 -10
% };
% \addlegendentry{$T_2$}
\end{axis}

\end{tikzpicture}


==> img/scenario_2_2_legend.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={at={(0.5,0.5)}, anchor=center, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=4
]
\addplot [line width=1.5pt, color0]
table {%
-10 -10
};
\addlegendentry{Simple}
\addplot [line width=1.5pt, color1]
table {%
-10 -10
};
\addlegendentry{Max-Min Fair}


\addplot [line width=1.5pt, black]
table {%
-10 -10
};
\addlegendentry{$C_1 \; | \; C_i$}
\addplot [line width=1.5pt, black, dashed]
table {%
-10 -10
};
\addlegendentry{$C_2 \; | \; C_i$}
\end{axis}

\end{tikzpicture}


==> img/scheduling_alg_fail_0.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\tbi{3}

\def\TstartOne{0}
\def\tblkone{0.4}
\def\TPone{1.5}
\def\NminAllocOne{-1}
\def\NmaxAllocOne{2}

\def\TstartTwo{0}
\def\tblktwo{0.25}
\def\TPtwo{1}
\def\NminAllocTwo{0}
\def\NmaxAllocTwo{3}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-2.5,0) -- (-2,0);
\draw[thick] (-2,0) -- (4,0);
\draw[thick, dashed] (4,0) -- (4.5,0);

% allocation 1
\foreach \x in {\NminAllocOne,...,\NmaxAllocOne}
  {
    \coordinate (A\x) at ($(\TstartOne,0) + \x*(\TPone,0)$) {};
    \draw[fill=color0] (A\x) rectangle ++(\tblkone,\allocHeight) node {};
  }

% allocation 2
\foreach \x in {\NminAllocTwo,...,\NmaxAllocTwo}
  {
    \coordinate (A\x) at ($(\TstartTwo,0) + \x*(\TPtwo,0)$) {};
    \draw[fill=color1] (A\x) rectangle ++(\tblktwo,\allocHeight) node {};
  }

% collisions
\draw[pattern color=color0, pattern=north west lines] (0,0) rectangle ++(\tblkone,\allocHeight) node {};
\draw[pattern color=color0, pattern=north west lines] (\tbi,0) rectangle ++(\tblkone,\allocHeight) node {};

% Tstart range bar
\draw[fill=green] (0,0) rectangle (\TPtwo,-0.1) node {};
\draw (\TPtwo,0) -- ++(0,-.2) node[below right] {$\tmax$};

% update
\draw[|-|] (0,\allocHeight+0.1) -- node[above] {$\Delta t$} ++(\tblkone, 0);
% Tp
\draw[|-|] (0,\allocHeight+0.6) -- node[above] {$\Tp{1,2}$} ++(\tbi, 0);

% BI
\draw (0,0) -- ++(0,-.2) node[below] {$\tstart{2} = \tmin$};

\end{tikzpicture}

==> img/scheduling_alg_fail_1.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\tbi{3}

\def\TstartOne{0}
\def\tblkone{0.4}
\def\TPone{1.5}
\def\NminAllocOne{-1}
\def\NmaxAllocOne{2}

\def\TstartTwo{\tblkone}
\def\tblktwo{0.25}
\def\TPtwo{1}
\def\NminAllocTwo{0}
\def\NmaxAllocTwo{3}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-2.5,0) -- (-2,0);
\draw[thick] (-2,0) -- (4,0);
\draw[thick, dashed] (4,0) -- (4.5,0);

% allocation 1
\foreach \x in {\NminAllocOne,...,\NmaxAllocOne}
  {
    \coordinate (A\x) at ($(\TstartOne,0) + \x*(\TPone,0)$) {};
    \draw[fill=color0] (A\x) rectangle ++(\tblkone,\allocHeight) node {};
  }

% allocation 2
\foreach \x in {\NminAllocTwo,...,\NmaxAllocTwo}
  {
    \coordinate (A\x) at ($(\TstartTwo,0) + \x*(\TPtwo,0)$) {};
    \draw[fill=color1] (A\x) rectangle ++(\tblktwo,\allocHeight) node {};
  }

% collisions
\draw[pattern color=color0, pattern=north west lines] (\TstartOne+\TPone,0) rectangle (\TstartTwo+\TPtwo+\tblktwo,\allocHeight);

% Tstart range bar
\draw[fill=red] (0,0) rectangle (\tblkone,-0.1);
\draw[fill=green] (\tblkone,0) rectangle (\TPtwo,-0.1);
\draw (\TPtwo,0) -- ++(0,-.2) node[below] {$\tmax$};

% update
\draw[|->] (0,\allocHeight+0.1) -- node[above] {$\tstart{2}$} ++(\tblkone,0);
\draw[|-|] (\TstartTwo+\TPtwo,\allocHeight+0.1) -- node[above] {$\Delta t$} (\TstartOne+\TPone+\tblkone, \allocHeight+0.1);

% BI
\draw (0,0) -- ++(0,-.2) node[below] {$\tmin$};

\end{tikzpicture}

==> img/scheduling_alg_fail_2.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\tbi{3}

\def\TstartOne{0}
\def\tblkone{0.4}
\def\TPone{1.5}
\def\NminAllocOne{-1}
\def\NmaxAllocOne{2}

\def\tblktwo{0.25}
\def\TPtwo{1}
\def\TstartTwo{\TstartOne+\TPone+\tblkone-\TPtwo}
\def\NminAllocTwo{0}
\def\NmaxAllocTwo{2}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-2.5,0) -- (-2,0);
\draw[thick] (-2,0) -- (4,0);
\draw[thick, dashed] (4,0) -- (4.5,0);

% allocation 1
\foreach \x in {\NminAllocOne,...,\NmaxAllocOne}
  {
    \coordinate (A\x) at ($(\TstartOne,0) + \x*(\TPone,0)$) {};
    \draw[fill=color0] (A\x) rectangle ++(\tblkone,\allocHeight) node {};
  }

% allocation 2
\foreach \x in {\NminAllocTwo,...,\NmaxAllocTwo}
  {
    \coordinate (A\x) at ($(\TstartTwo,0) + \x*(\TPtwo,0)$) {};
    \draw[fill=color1] (A\x) rectangle ++(\tblktwo,\allocHeight) node {};
  }

% collisions
\draw[pattern color=color0, pattern=north west lines] (0,0) rectangle ++(\tblkone,\allocHeight) node {};
\draw[pattern color=color0, pattern=north west lines] (\tbi,0) rectangle ++(\tblkone,\allocHeight) node {};

% Tstart range bar
\draw[fill=red] (0,0) rectangle (\TstartTwo,-0.1) node {};
\draw[fill=green] (\TstartTwo,0) rectangle (\TPtwo,-0.1) node {};

\draw (\TPtwo,0) -- ++(0,-.2);
\draw (\TstartTwo+\tblktwo,0) -- ++(0,-.2) node[below] {$t_{0,\rm end}^{2} > \tmax$};

\draw[|->] (\tblkone,\allocHeight+0.1) -- node[above] {$\tstart{2}$} (\TstartTwo,\allocHeight+0.1);


% BI
\draw (0,0) -- ++(0,-.2) node[below left] {$\tmin$};

\end{tikzpicture}

==> img/scheduling_alg_succ_0.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\TstartOne{0}
\def\tblkone{0.2}
\def\TPone{1}
\def\NminAllocOne{-1}
\def\NmaxAllocOne{4}

\def\TstartTwo{0}
\def\tblktwo{0.3}
\def\TPtwo{2}
\def\NminAllocTwo{0}
\def\NmaxAllocTwo{2}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-1.7,0) -- (-1.2,0);
\draw[thick] (-1.2,0) -- (5,0);
\draw[thick, dashed] (5,0) -- (5.5,0);

% allocation 1
\foreach \x in {\NminAllocOne,...,\NmaxAllocOne}
  {
    \coordinate (A\x) at ($(\TstartOne,0) + \x*(\TPone,0)$) {};
    \draw[fill=color0] (A\x) rectangle ++(\tblkone,\allocHeight) node {};
  }

% allocation 2
\foreach \x in {\NminAllocTwo,...,\NmaxAllocTwo}
  {
    \coordinate (A\x) at ($(\TstartTwo,0) + \x*(\TPtwo,0)$) {};
    \draw[fill=color1] (A\x) rectangle ++(\tblktwo,\allocHeight) node {};
  }

% collisions
\foreach \x in {\NminAllocTwo,...,\NmaxAllocTwo}
  {
    \coordinate (A\x) at ($(\TstartTwo,0) + \x*(\TPtwo,0)$) {};
    \draw[pattern color=color0, pattern=north west lines] (A\x) rectangle ++(\tblkone,\allocHeight) node {};
  }

% Tstart range bar
\draw[fill=green] (0,0) rectangle (\TPtwo,-0.1) node {};
\draw (\TPtwo,0) -- ++(0,-.2) node[below] {$\tmax$};

% update
\draw[|-|] (0,\allocHeight+0.1) -- node[above] {$\Delta t$} ++(\tblkone, 0);
% Tp
\draw[|-|] (0,\allocHeight+0.6) -- node[above] {$\Tp{1,2}$} ++(\TPtwo, 0);

% BI
\draw (0,0) -- ++(0,-.2) node[below] {$\tstart{2} = \tmin$};

\end{tikzpicture}

==> img/scheduling_alg_succ_1.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\TstartOne{0}
\def\tblkone{0.2}
\def\TPone{1}
\def\NminAllocOne{-1}
\def\NmaxAllocOne{4}

\def\TstartTwo{\tblkone}
\def\tblktwo{0.3}
\def\TPtwo{2}
\def\NminAllocTwo{0}
\def\NmaxAllocTwo{2}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-1.7,0) -- (-1.2,0);
\draw[thick] (-1.2,0) -- (5,0);
\draw[thick, dashed] (5,0) -- (5.5,0);

% allocation 1
\foreach \x in {\NminAllocOne,...,\NmaxAllocOne}
  {
    \coordinate (A\x) at ($(\TstartOne,0) + \x*(\TPone,0)$) {};
    \draw[fill=color0] (A\x) rectangle ++(\tblkone,\allocHeight) node {};
  }

% allocation 2
\foreach \x in {\NminAllocTwo,...,\NmaxAllocTwo}
  {
    \coordinate (A\x) at ($(\TstartTwo,0) + \x*(\TPtwo,0)$) {};
    \draw[fill=color1] (A\x) rectangle ++(\tblktwo,\allocHeight) node {};
  }

% Tstart range bar
\draw[fill=red] (0,0) rectangle (\tblkone,-0.1);
\draw[fill=green] (\tblkone,0) rectangle (\TPtwo,-0.1);

\draw (\tblkone,0) -- ++(0,-.2) node[below] {$\tfeas$};
\draw (\TPone,0) -- ++(0,-.2) node[below] {$\tlim$};

% update
\draw[|->] (0,\allocHeight+0.1) -- node[above] {$\tstart{2}$} ++(\tblkone,0);

\end{tikzpicture}

==> img/scheduling_alg_succ_2.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\TstartOne{0}
\def\tblkone{0.2}
\def\TPone{1}
\def\NminAllocOne{-1}
\def\NmaxAllocOne{4}

\def\TstartTwo{\tblkone}
\def\tblktwo{0.3}
\def\TPtwo{2}
\def\NminAllocTwo{0}
\def\NmaxAllocTwo{2}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-1.7,0) -- (-1.2,0);
\draw[thick] (-1.2,0) -- (5,0);
\draw[thick, dashed] (5,0) -- (5.5,0);

% allocation 1
\foreach \x in {\NminAllocOne,...,\NmaxAllocOne}
  {
    \coordinate (A\x) at ($(\TstartOne,0) + \x*(\TPone,0)$) {};
    \draw[fill=color0] (A\x) rectangle ++(\tblkone,\allocHeight) node {};
  }

% Feasible intervals
\draw[fill=green] (\tblkone,0) rectangle node[below] {$I_1^2$} (\TPone,-0.1);
\draw (\TstartTwo,0) -- ++(0,-.2);
\draw (\TPone,0) -- ++(0,-.2);

\draw[fill=green] (\TPone+\tblkone,0) rectangle node[below] {$I_2^2$} (\TPtwo,-0.1);
\draw (\TPone+\tblkone,0) -- ++(0,-.2);
\draw (\TPtwo,0) -- ++(0,-.2);

% Unfeasible intervals
\draw[fill=red] (0,0) rectangle (\tblkone,-0.1);
\draw[fill=red] (\TPone,0) rectangle (\TPone+\tblkone,-0.1);

\end{tikzpicture}

==> img/tblk_accrate_0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, font=\scriptsize, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={Acceptance Rate},
xmajorgrids,
xmin=0, xmax=1.03,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\overline{\Tblk{}}/\Tmax{}$},
ymajorgrids,
ymin=0, ymax=1.03,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
0.06 0.841489898989899
0.06 0.858265080100963
0.06 0.874894980046209
0.0789473684210526 0.891609140043881
0.1 0.908231125647315
0.12 0.924868165417707
0.13953488372093 0.941487257727298
0.157894736842105 0.958218311479181
0.176470588235294 0.974869814522263
0.193548387096774 0.991578884722966
0.214285714285714 1
0.230769230769231 1
0.24 1
0.304347826086957 0.907093858885017
0.318181818181818 0.921313832287318
0.333333333333333 0.935618823000898
0.35 0.949806179455022
0.368421052631579 0.964235076246419
0.388888888888889 0.978505358978124
0.411764705882353 0.992790108744228
0.411764705882353 1
0.4375 1
0.4375 1
0.466666666666667 1
0.466666666666667 1
0.571428571428571 0.943673538740372
0.571428571428571 0.956238521579431
0.571428571428571 0.968691860465116
0.615384615384615 0.981242638398115
0.615384615384615 0.993648616412214
0.615384615384615 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.666666666666667 1
0.727272727272727 1
0.727272727272727 1
0.818181818181818 0.983153360476781
0.818181818181818 0.994241556271631
0.818181818181818 1
0.818181818181818 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
};
\addlegendentry{Simple}
\addplot [thick, color1, mark=x, mark size=2, mark options={solid}, only marks]
table {%
1 0.0504878787878788
1 0.0514943594498531
0.8 0.065615154379332
0.631578947368421 0.111447797934393
0.8 0.113525483783047
0.8 0.138726061615321
0.558139534883721 0.235364751087755
0.631578947368421 0.239547389003911
0.705882352941177 0.243710139839682
0.774193548387097 0.24788728203297
0.857142857142857 0.252026986143886
0.923076923076923 0.256212708371778
0.76 0.328917755754728
0.608695652173913 0.453533318815331
0.636363636363636 0.460643092150737
0.666666666666667 0.467795372866127
0.7 0.474888838216851
0.736842105263158 0.482103070111982
0.777777777777778 0.489237997357216
0.823529411764706 0.496380157902577
0.823529411764706 0.503520807519115
0.875 0.510650688080424
0.875 0.517760029833121
0.933333333333333 0.524954313441301
0.933333333333333 0.532113314809492
0.571428571428571 0.943645219755324
0.571428571428571 0.956209825528007
0.571428571428571 0.968662790697674
0.615384615384615 0.981213191990577
0.615384615384615 0.993618797709924
0.615384615384615 1
0.666666666666667 1
0.666666666666667 1
0.75 0.927698432584426
0.75 0.938753662384494
0.75 0.949831822587082
0.818181818181818 0.960925108861782
0.818181818181818 0.972025320148187
0.818181818181818 0.983123856729805
0.818181818181818 0.994211719775629
0.818181818181818 1
0.818181818181818 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
0.9 1
};
\addlegendentry{Max-Min Fair}
\end{axis}

\end{tikzpicture}


==> img/tblk_eta_0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={Average $T_{blk}$},
x grid style={white!69.01960784313725!black},
xlabel={$\rho$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\overline{\Tblk{}}/\Tmax{}$},
ymajorgrids,
ymin=0, ymax=1.03,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
legend style={font=\scriptsize}
]
\addplot [line width=1.5pt, color0]
table {%
0.01 0.841489898989899
0.03 0.858265080100963
0.05 0.874894980046209
0.07 0.891609140043881
0.09 0.908231125647315
0.11 0.924868165417707
0.13 0.941487257727298
0.15 0.958218311479181
0.17 0.974869814522263
0.19 0.991578884722966
0.21 1
0.23 1
0.25 1
0.27 0.907093858885017
0.29 0.921313832287318
0.31 0.935618823000898
0.33 0.949806179455022
0.35 0.964235076246419
0.37 0.978505358978124
0.39 0.992790108744228
0.41 1
0.43 1
0.45 1
0.47 1
0.49 1
0.51 0.943673538740372
0.53 0.956238521579431
0.55 0.968691860465116
0.57 0.981242638398115
0.59 0.993648616412214
0.61 1
0.63 1
0.65 1
0.67 1
0.69 1
0.71 1
0.73 1
0.75 1
0.77 0.983153360476781
0.79 0.994241556271631
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
% \addlegendentry{A1}
\addplot [line width=1.5pt, color1]
table {%
0.01 0.0504878787878788
0.03 0.0514943594498531
0.05 0.065615154379332
0.07 0.111447797934393
0.09 0.113525483783047
0.11 0.138726061615321
0.13 0.235364751087755
0.15 0.239547389003911
0.17 0.243710139839682
0.19 0.24788728203297
0.21 0.252026986143886
0.23 0.256212708371778
0.25 0.328917755754728
0.27 0.453533318815331
0.29 0.460643092150737
0.31 0.467795372866127
0.33 0.474888838216851
0.35 0.482103070111982
0.37 0.489237997357216
0.39 0.496380157902577
0.41 0.503520807519115
0.43 0.510650688080424
0.45 0.517760029833121
0.47 0.524954313441301
0.49 0.532113314809492
0.51 0.943645219755324
0.53 0.956209825528007
0.55 0.968662790697674
0.57 0.981213191990577
0.59 0.993618797709924
0.61 1
0.63 1
0.65 1
0.67 0.927698432584426
0.69 0.938753662384494
0.71 0.949831822587082
0.73 0.960925108861782
0.75 0.972025320148187
0.77 0.983123856729805
0.79 0.994211719775629
0.81 1
0.83 1
0.85 1
0.87 1
0.89 1
0.91 1
0.93 1
0.95 1
0.97 1
0.99 1
};
% \addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/tblk_reduction.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-1,0) -- (-.5,0);
\draw[thick] (-.5,0) -- (6,0);
\draw[thick, dashed] (6,0) -- (6.5,0);

% allocation 1
\draw[fill=color1] (0,0) rectangle ++(2,\allocHeight) node {};
% allocation 2
\draw[fill=color0] (3,0) rectangle ++(2.4,\allocHeight) node {};

% reduction
\draw[pattern color=color1, pattern=north west lines] (2,0) rectangle (3,\allocHeight) node {};

% labels
\node[above] at (1,0) {$A_i$};
\node[above] at (4.2,0) {$A_j$};

\draw[|-|] (0,\allocHeight+0.2) -- node[above] {$\Tblk{i}(r_i^*)$} ++(2, 0);
\draw[|-|] (0,-0.2) -- node[below] {$\Tblk{i}(r_i)$} ++(3, 0);
\draw[<-|] (2,\allocHeight+0.2) -- ++(1, 0);

\end{tikzpicture}

==> img/tblk_tstart_change.tex <==
\begin{tikzpicture}[scale=\fscale, every node/.style={transform shape, font=\footnotesize}]

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\def\allocHeight{.7}

% time axis
\draw[thick, dashed] (-1,0) -- (-.5,0);
\draw[thick] (-.5,0) -- (6,0);
\draw[thick, dashed] (6,0) -- (6.5,0);

% allocation 1
\draw[fill=color0] (0,0) rectangle ++(1.5,\allocHeight) node {};
% allocation 2
\draw[fill=color0] (4.7,0) rectangle ++(1.2,\allocHeight) node {};
% allocation 3
\draw[fill=color1] (2,0) rectangle ++(2,\allocHeight) node {};

% reduction
\draw[pattern color=color1, pattern=north west lines] (1.5,0) rectangle (2,\allocHeight) node {};
\draw[pattern color=color1, pattern=north west lines] (4,0) rectangle (4.7,\allocHeight) node {};

% labels
\node[above] at (0.75,0) {$A_i$};
\node[above] at (3,0) {$A_N$};
\node[above] at (5.3,0) {$A_j$};

\draw[|-|] (2,\allocHeight+0.2) -- node[above] {$\Tblk{N}(r_N^*)$} ++(2, 0);
\draw[|-|] (1.5,-0.2) -- node[below] {$\Tblk{N}(r_N)$} ++(3.2, 0);
\draw[|->] (1.5,\allocHeight+0.2) -- ++(0.5, 0);
\draw[<-|] (4,\allocHeight+0.2) -- ++(0.7, 0);

\draw (1.5,0) -- ++(0,-.4) node[below] {$\tstart{N}$};
\draw (2,\allocHeight) -- ++(0,.4) node[above] {$\tstart{N*}$};

\end{tikzpicture}

==> img/variability_3000run_10pt.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\nu_{1,2}$},
ymajorgrids,
ymin=-0.02, ymax=1.02,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
]
\path [draw=color0, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=color0, thick]
(axis cs:0.111,0.118710171266017)
--(axis cs:0.111,0.137023162067317);

\path [draw=color0, thick]
(axis cs:0.222,0.208314542695426)
--(axis cs:0.222,0.228985457304574);

\path [draw=color0, thick]
(axis cs:0.333,0.263105656135196)
--(axis cs:0.333,0.284494343864804);

\path [draw=color0, thick]
(axis cs:0.444,0.286465105467744)
--(axis cs:0.444,0.307934894532256);

\path [draw=color0, thick]
(axis cs:0.556,0.273679161907388)
--(axis cs:0.556,0.295120838092612);

\path [draw=color0, thick]
(axis cs:0.667,0.258919897832199)
--(axis cs:0.667,0.280280102167801);

\path [draw=color0, thick]
(axis cs:0.778,0.194421902867038)
--(axis cs:0.778,0.214778097132962);

\path [draw=color0, thick]
(axis cs:0.889,0.112339941211614)
--(axis cs:0.889,0.129526725455053);

\path [draw=color0, thick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=color1, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=color1, thick]
(axis cs:0.111,0.131652455967663)
--(axis cs:0.111,0.136695613730384);

\path [draw=color1, thick]
(axis cs:0.222,0.276102285340547)
--(axis cs:0.222,0.287027197245543);

\path [draw=color1, thick]
(axis cs:0.333,0.456403573110961)
--(axis cs:0.333,0.471294145862227);

\path [draw=color1, thick]
(axis cs:0.444,0.613410528627695)
--(axis cs:0.444,0.628528129649191);

\path [draw=color1, thick]
(axis cs:0.556,0.6843364106567)
--(axis cs:0.556,0.698889208788054);

\path [draw=color1, thick]
(axis cs:0.667,0.610224645973358)
--(axis cs:0.667,0.627894570822475);

\path [draw=color1, thick]
(axis cs:0.778,0.364704789089887)
--(axis cs:0.778,0.380110803985655);

\path [draw=color1, thick]
(axis cs:0.889,0.144888291432222)
--(axis cs:0.889,0.152745202450432);

\path [draw=color1, thick]
(axis cs:1,0)
--(axis cs:1,0);

\addplot [line width=1.5pt, color0]
table {%
0 0
0.111 0.127866666666667
0.222 0.21865
0.333 0.2738
0.444 0.2972
0.556 0.2844
0.667 0.2696
0.778 0.2046
0.889 0.120933333333333
1 0
};
%\addlegendentry{A2}
\addplot [line width=1.5pt,, color1]
table {%
0 0
0.111 0.134174034849024
0.222 0.281564741293045
0.333 0.463848859486594
0.444 0.620969329138443
0.556 0.691612809722377
0.667 0.619059608397917
0.778 0.372407796537771
0.889 0.148816746941327
1 0
};
%\addlegendentry{A2}
\end{axis}

\end{tikzpicture}


==> img/variability_3000run_21pt.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1725,0.4824,0.7137}
\definecolor{color1}{rgb}{0.9922,0.6824,0.3804}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
legend cell align={left},
legend style={font=\scriptsize, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,
              /tikz/every even column/.append style={column sep=1em}},
tick align=outside,
tick pos=left,
%
x grid style={white!69.01960784313725!black},
xlabel={$P(C_1)$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\nu_{1,2}$},
ymajorgrids,
ymin=-0.02, ymax=1.02,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
]
\path [draw=color0, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=color0, thick]
(axis cs:0.05,0.0655630616222442)
--(axis cs:0.05,0.0820258272666447);

\path [draw=color0, thick]
(axis cs:0.1,0.108825709495144)
--(axis cs:0.1,0.126974290504856);

\path [draw=color0, thick]
(axis cs:0.15,0.147235497715346)
--(axis cs:0.15,0.166264502284654);

\path [draw=color0, thick]
(axis cs:0.2,0.187576044967238)
--(axis cs:0.2,0.207790621699429);

\path [draw=color0, thick]
(axis cs:0.25,0.219732258344294)
--(axis cs:0.25,0.240634408322372);

\path [draw=color0, thick]
(axis cs:0.3,0.237029665909033)
--(axis cs:0.3,0.258170334090967);

\path [draw=color0, thick]
(axis cs:0.35,0.253342212762491)
--(axis cs:0.35,0.274657787237509);

\path [draw=color0, thick]
(axis cs:0.4,0.275875352339836)
--(axis cs:0.4,0.297324647660164);

\path [draw=color0, thick]
(axis cs:0.45,0.277073518497724)
--(axis cs:0.45,0.298526481502276);

\path [draw=color0, thick]
(axis cs:0.5,0.277273229600667)
--(axis cs:0.5,0.298726770399333);

\path [draw=color0, thick]
(axis cs:0.55,0.28766479055469)
--(axis cs:0.55,0.30913520944531);

\path [draw=color0, thick]
(axis cs:0.6,0.268689976990003)
--(axis cs:0.6,0.290110023009997);

\path [draw=color0, thick]
(axis cs:0.65,0.260514220925361)
--(axis cs:0.65,0.281885779074639);

\path [draw=color0, thick]
(axis cs:0.7,0.238420901134785)
--(axis cs:0.7,0.259579098865215);

\path [draw=color0, thick]
(axis cs:0.75,0.216190915033747)
--(axis cs:0.75,0.237009084966253);

\path [draw=color0, thick]
(axis cs:0.8,0.18790419239486)
--(axis cs:0.8,0.20809580760514);

\path [draw=color0, thick]
(axis cs:0.85,0.148479819285351)
--(axis cs:0.85,0.167386847381316);

\path [draw=color0, thick]
(axis cs:0.9,0.0995236446551199)
--(axis cs:0.9,0.115943022011547);

\path [draw=color0, thick]
(axis cs:0.95,0.0482368494668599)
--(axis cs:0.95,0.0601631505331401);

\path [draw=color0, thick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=color1, thick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=color1, thick]
(axis cs:0.05,0.0550439922144917)
--(axis cs:0.05,0.0589214214539847);

\path [draw=color1, thick]
(axis cs:0.1,0.118389877874204)
--(axis cs:0.1,0.123347915767894);

\path [draw=color1, thick]
(axis cs:0.15,0.177010651087443)
--(axis cs:0.15,0.184013351853416);

\path [draw=color1, thick]
(axis cs:0.2,0.24279885134393)
--(axis cs:0.2,0.252368074315057);

\path [draw=color1, thick]
(axis cs:0.25,0.317051682747616)
--(axis cs:0.25,0.329288704478111);

\path [draw=color1, thick]
(axis cs:0.3,0.399448492648235)
--(axis cs:0.3,0.413690959766065);

\path [draw=color1, thick]
(axis cs:0.35,0.475839886220209)
--(axis cs:0.35,0.49106531912331);

\path [draw=color1, thick]
(axis cs:0.4,0.555486801676371)
--(axis cs:0.4,0.570957096491749);

\path [draw=color1, thick]
(axis cs:0.45,0.616692296139339)
--(axis cs:0.45,0.631776069874404);

\path [draw=color1, thick]
(axis cs:0.5,0.659189154422225)
--(axis cs:0.5,0.673868846111247);

\path [draw=color1, thick]
(axis cs:0.55,0.686599425481465)
--(axis cs:0.55,0.700984355180309);

\path [draw=color1, thick]
(axis cs:0.6,0.676901113166158)
--(axis cs:0.6,0.692672202150752);

\path [draw=color1, thick]
(axis cs:0.65,0.632801567803593)
--(axis cs:0.65,0.649899431917042);

\path [draw=color1, thick]
(axis cs:0.7,0.539902318106556)
--(axis cs:0.7,0.557652776672044);

\path [draw=color1, thick]
(axis cs:0.75,0.435471604261861)
--(axis cs:0.75,0.452343041604836);

\path [draw=color1, thick]
(axis cs:0.8,0.32152775958831)
--(axis cs:0.8,0.335931754713917);

\path [draw=color1, thick]
(axis cs:0.85,0.215410648459734)
--(axis cs:0.85,0.225762719270441);

\path [draw=color1, thick]
(axis cs:0.9,0.123507578132628)
--(axis cs:0.9,0.130542240944817);

\path [draw=color1, thick]
(axis cs:0.95,0.0524004065784433)
--(axis cs:0.95,0.0564326067638824);

\path [draw=color1, thick]
(axis cs:1,0)
--(axis cs:1,0);

\addplot [thick, color0]
table {%
0 0
0.05 0.0737944444444444
0.1 0.1179
0.15 0.15675
0.2 0.197683333333333
0.25 0.230183333333333
0.3 0.2476
0.35 0.264
0.4 0.2866
0.45 0.2878
0.5 0.288
0.55 0.2984
0.6 0.2794
0.65 0.2712
0.7 0.249
0.75 0.2266
0.8 0.198
0.85 0.157933333333333
0.9 0.107733333333333
0.95 0.0542
1 0
};
%\addlegendentry{A2}
\addplot [thick, color1]
table {%
0 0
0.05 0.0569827068342382
0.1 0.120868896821049
0.15 0.180512001470429
0.2 0.247583462829493
0.25 0.323170193612863
0.3 0.40656972620715
0.35 0.483452602671759
0.4 0.56322194908406
0.45 0.624234183006871
0.5 0.666529000266736
0.55 0.693791890330887
0.6 0.684786657658455
0.65 0.641350499860318
0.7 0.5487775473893
0.75 0.443907322933349
0.8 0.328729757151113
0.85 0.220586683865087
0.9 0.127024909538722
0.95 0.0544165066711628
1 0
};
%\addlegendentry{A2}
\end{axis}

\end{tikzpicture}

